Models, constructive heuristics, and benchmark instances for the flexible job shop scheduling problem with sequencing flexibility and position-based learning effect

This paper addresses the flexible job shop scheduling problem with sequencing flexibility and position-based learning effect. In this variant of the flexible job shop scheduling problem, precedence constraints of the operations constituting a job are given by an arbitrary directed acyclic graph, in opposition to the classical case in which a total order is imposed. Additionally, it is assumed that the processing time of an operation in a machine is subject to a learning process such that the larger the position of the operation in the machine, the faster the operation is processed. Mixed integer programming and constraint programming models are presented and compared in the present work. In addition, constructive heuristics are introduced to provide an initial solution to the models' solvers. Sets of benchmark instances are also introduced. The problem considered corresponds to modern problems of great relevance in the printing industry. The models and instances presented are intended to support the development of new heuristic and metaheuristics methods for this problem.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 22,875 & 278,358 & 2,630 & 20.9 &  & 22,875 & 134,773 & 5.5 \\
miniDAFJS02  &  & 22,708 & 42,653 & 579 & 1.7 &  & 22,708 & 22,910 & 1.1 \\
miniDAFJS03  &  & 18,363 & 10,016 & 153 & 0.9 &  & 18,363 & 14,385 & 0.3 \\
miniDAFJS04  &  & 20,498 & 4,002 & 133 & 0.3 &  & 20,498 & 5,579 & 0.2 \\
miniDAFJS05  &  & 20,593 & 44,305 & 555 & 2.7 &  & 20,593 & 66,626 & 3.0 \\
miniDAFJS06  &  & 22,867 & 180,943 & 1,070 & 12.0 &  & 22,867 & 80,813 & 5.5 \\
miniDAFJS07  &  & 25,715 & 18,460 & 197 & 1.1 &  & 25,715 & 29,313 & 0.5 \\
miniDAFJS08  &  & 19,878 & 2,120 & 21 & 0.1 &  & 19,878 & 3,003 & 0.0 \\
miniDAFJS09  &  & 24,267 & 225,648 & 1,247 & 13.6 &  & 24,267 & 362,021 & 11.1 \\
miniDAFJS10  &  & 20,336 & 15,969 & 352 & 1.3 &  & 20,336 & 18,971 & 0.9 \\
miniDAFJS11  &  & 29,968 & 599,704 & 2,896 & 39.0 &  & 29,968 & 151,381 & 6.8 \\
miniDAFJS12 &  & 18,670 & 18,022 & 400 & 2.0 &  & 18,670 & 37,514 & 1.3 \\
miniDAFJS13  &  & 16,313 & 2,056 & 83 & 0.2 &  & 16,313 & 4,632 & 0.1 \\
miniDAFJS14 &  & 23,140 & 109,787 & 994 & 7.6 &  & 23,140 & 28,584 & 2.2 \\
miniDAFJS15 &  & 21,715 & 15,342 & 251 & 0.8 &  & 21,715 & 66,937 & 2.3 \\
miniDAFJS16 &  & 25,426 & 183,188 & 2,074 & 9.3 &  & 25,426 & 35,825 & 2.3 \\
miniDAFJS17 &  & 20,155 & 1,930 & 57 & 0.5 &  & 20,155 & 20,812 & 0.5 \\
miniDAFJS18 &  & 18,135 & 26,554 & 493 & 1.3 &  & 18,135 & 19,711 & 0.4 \\
miniDAFJS19 &  & 20,945 & 50,938 & 518 & 2.5 &  & 20,945 & 25,219 & 1.0 \\
miniDAFJS20 &  & 21,838 & 96,605 & 660 & 4.9 &  & 21,838 & 32,301 & 2.0 \\
miniDAFJS21 &  & 23,344 & 4,518,198 & 19,262 & 903.1 &  & 23,344 & 10,098,509 & 247.3 \\
miniDAFJS22  &  & 25,923 & 1,997,133 & 10,147 & 630.9 &  & 25,923 & 746,476 & 27.5 \\
miniDAFJS23 &  & {[}22,852, 24,038{]} 4.93\% & 11,686,580 & 73,981 & 3600.0 &  & 24,038 & 16,261,135 & 379.0 \\
miniDAFJS24 &  & 24,579 & 653,031 & 2,661 & 137.0 &  & 24,579 & 692,014 & 25.1 \\
miniDAFJS25 &  & 21,143 & 677,724 & 5,764 & 156.6 &  & 21,143 & 63,828 & 5.4 \\
miniDAFJS26 &  & 21,120 & 689,121 & 4,229 & 167.5 &  & 21,120 & 428,531 & 13.8 \\
miniDAFJS27 &  & 22,050 & 3,185,201 & 15,802 & 664.3 &  & 22,050 & 2,589,763 & 73.0 \\
miniDAFJS28 &  & 22,708 & 559,433 & 3,820 & 62.6 &  & 22,708 & 376,604 & 12.6 \\
miniDAFJS29 &  & 20,278 & 56,304 & 407 & 10.3 &  & 20,278 & 45,095 & 3.0 \\
miniDAFJS30 &  & 23,558 & 2,493,830 & 11,954 & 595.6 &  & 23,558 & 15,254,029 & 393.1 \\
\hline\\
\hline
miniYFJS01   &  & 35,046 & 26,991 & 188 & 4.1 &  & 35,046 & 14,319 & 1.2 \\
miniYFJS02   &  & 24,359 & 13,715 & 130 & 1.6 &  & 24,359 & 44,947 & 1.0 \\
miniYFJS03   &  & 47,391 & 18,760 & 149 & 2.0 &  & 47,391 & 157,935 & 11.2 \\
miniYFJS04   &  & 25,394 & 116,336 & 935 & 15.3 &  & 25,394 & 19,814 & 2.1 \\
miniYFJS05   &  & 23,985 & 31,811 & 260 & 5.4 &  & 23,985 & 15,639 & 1.7 \\
miniYFJS06   &  & 29,469 & 84,139 & 673 & 10.1 &  & 29,469 & 67,644 & 4.3 \\
miniYFJS07   &  & 45,705 & 40,428 & 529 & 4.9 &  & 45,705 & 62,037 & 5.2 \\
miniYFJS08   &  & 33,829 & 114,680 & 1,115 & 12.5 &  & 33,829 & 51,730 & 3.7 \\
miniYFJS09   &  & 37,049 & 138,409 & 873 & 13.8 &  & 37,049 & 41,927 & 4.8 \\
miniYFJS10   &  & 27,310 & 55,973 & 399 & 14.4 &  & 27,310 & 40,806 & 4.9 \\
miniYFJS11   &  & 41,300 & 79,689 & 610 & 11.4 &  & 41,300 & 53,650 & 5.9 \\
miniYFJS12   &  & 30,145 & 385,442 & 1,258 & 50.1 &  & 30,145 & 337,290 & 27.9 \\
miniYFJS13   &  & 30,962 & 124,224 & 1,000 & 23.5 &  & 30,962 & 547,241 & 39.0 \\
miniYFJS14   &  & 31,398 & 154,413 & 1,533 & 26.0 &  & 31,398 & 246,142 & 18.5 \\
miniYFJS15   &  & 45,442 & 94,003 & 579 & 16.8 &  & 45,442 & 135,017 & 11.4 \\
miniYFJS16   &  & 33,791 & 348,128 & 2,685 & 49.9 &  & 33,791 & 252,980 & 22.5 \\
miniYFJS17   &  & 42,838 & 419,682 & 1,831 & 58.4 &  & 42,838 & 323,005 & 21.2 \\
miniYFJS18   &  & 28,247 & 89,973 & 788 & 12.9 &  & 28,247 & 26,872 & 2.0 \\
miniYFJS19   &  & 33,601 & 406,894 & 2,149 & 56.8 &  & 33,601 & 411,937 & 25.6 \\
miniYFJS20   &  & 30,837 & 125,514 & 667 & 21.0 &  & 30,837 & 169,871 & 20.7 \\
miniYFJS21   &  & 37,096 & 983,262 & 5,014 & 186.9 &  & 37,096 & 1,617,533 & 52.9 \\
miniYFJS22   &  & 34,282 & 1,387,123 & 6,197 & 345.3 &  & 34,282 & 2,042,029 & 99.3 \\
miniYFJS23   &  & 42,079 & 10,588,545 & 35,879 & 1859.2 &  & 42,079 & 17,113,272 & 448.5 \\
miniYFJS24   &  & 30,905 & 475,817 & 2,710 & 122.2 &  & 30,905 & 697,688 & 58.3 \\
miniYFJS25   &  & 36,170 & 2,998,188 & 12,325 & 575.1 &  & 36,170 & 8,015,071 & 261.3 \\
miniYFJS26   &  & 51,466 & 459,386 & 2,098 & 160.8 &  & 51,466 & 3,051,373 & 154.1 \\
miniYFJS27   &  & 36,719 & 1,953,628 & 3,841 & 394.0 &  & 36,719 & 915,979 & 91.6 \\
miniYFJS28   &  & 34,509 & 662,474 & 2,390 & 157.7 &  & 34,509 & 328,493 & 32.9 \\
miniYFJS29   &  & 39,798 & 1,762,678 & 7,366 & 407.1 &  & 39,798 & 4,576,379 & 239.8 \\
miniYFJS30   &  & 33,974 & 903,909 & 4,828 & 221.4 &  & 33,974 & 271,588 & 44.0 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 21,327 & 546,297 & 4,285 & 31.5 &  & 21,327 & 953,712 & 51.7 \\
miniDAFJS02  &  & 20,635 & 81,821 & 640 & 3.3 &  & 20,635 & 62,089 & 1.8 \\
miniDAFJS03  &  & 17,972 & 19,340 & 305 & 0.9 &  & 17,972 & 22,808 & 0.5 \\
miniDAFJS04  &  & 19,602 & 7,746 & 226 & 0.3 &  & 19,602 & 13,297 & 0.9 \\
miniDAFJS05  &  & 18,803 & 98,953 & 1,120 & 5.1 &  & 18,803 & 151,224 & 7.9 \\
miniDAFJS06  &  & 20,568 & 450,187 & 2,639 & 38.2 &  & 20,568 & 275,011 & 19.3 \\
miniDAFJS07  &  & 24,715 & 52,190 & 642 & 2.0 &  & 24,715 & 24,272 & 1.5 \\
miniDAFJS08  &  & 18,857 & 3,493 & 50 & 0.1 &  & 18,857 & 4,021 & 0.2 \\
miniDAFJS09  &  & 22,660 & 1,001,850 & 6,554 & 70.8 &  & 22,660 & 784,419 & 40.0 \\
miniDAFJS10  &  & 18,823 & 10,901 & 169 & 0.6 &  & 18,823 & 26,604 & 0.9 \\
miniDAFJS11  &  & 27,455 & 672,082 & 3,718 & 48.2 &  & 27,455 & 416,554 & 27.4 \\
miniDAFJS12 &  & 17,874 & 70,638 & 1,078 & 4.0 &  & 17,874 & 90,535 & 5.0 \\
miniDAFJS13  &  & 15,143 & 6,291 & 160 & 0.3 &  & 15,143 & 15,663 & 0.5 \\
miniDAFJS14 &  & 21,817 & 332,619 & 2,896 & 25.1 &  & 21,817 & 81,858 & 6.5 \\
miniDAFJS15 &  & 20,236 & 69,714 & 883 & 5.5 &  & 20,236 & 116,417 & 6.4 \\
miniDAFJS16 &  & 24,114 & 357,217 & 3,894 & 30.4 &  & 24,114 & 124,890 & 9.9 \\
miniDAFJS17 &  & 19,145 & 19,035 & 378 & 0.8 &  & 19,145 & 16,328 & 0.7 \\
miniDAFJS18 &  & 17,270 & 32,161 & 673 & 1.6 &  & 17,270 & 18,067 & 0.9 \\
miniDAFJS19 &  & 19,642 & 71,718 & 942 & 3.6 &  & 19,642 & 54,772 & 3.0 \\
miniDAFJS20 &  & 20,086 & 190,012 & 2,064 & 14.4 &  & 20,086 & 205,967 & 19.1 \\
miniDAFJS21 &  & 21,352 & 8,846,059 & 32,459 & 1695.1 &  & 21,352 & 45,309,269 & 2118.7 \\
miniDAFJS22  &  & 23,852 & 3,465,482 & 19,189 & 692.6 &  & 23,852 & 5,986,205 & 571.9 \\
miniDAFJS23 &  & {[}19,423, 23,228{]} 16.38\% & 16,816,032 & 52,962 & 3600.0 &  & {[}14,739, 22,390{]} 34.17\% & 112,195,507 & 3600.0 \\
miniDAFJS24 &  & 22,521 & 2,377,420 & 12,640 & 424.6 &  & 22,521 & 12,623,368 & 836.0 \\
miniDAFJS25 &  & 19,809 & 1,886,995 & 12,894 & 394.3 &  & 19,809 & 491,120 & 69.0 \\
miniDAFJS26 &  & 19,724 & 2,518,201 & 12,034 & 343.9 &  & 19,724 & 4,903,993 & 345.1 \\
miniDAFJS27 &  & {[}18,804, 20,245{]} 7.12\% & 18,924,978 & 90,951 & 3600.0 &  & 20,245 & 25,178,221 & 1289.9 \\
miniDAFJS28 &  & 20,635 & 934,303 & 6,462 & 106.2 &  & 20,635 & 688,089 & 75.9 \\
miniDAFJS29 &  & 19,201 & 217,357 & 1,998 & 50.7 &  & 19,201 & 231,066 & 19.8 \\
miniDAFJS30 &  & 21,552 & 15,710,174 & 43,128 & 2940.1 &  & {[}15,207, 21,552{]} 29.44\% & 103,436,263 & 3600.0 \\
\hline\\
\hline
miniYFJS01 &  & 33,132 & 48,887 & 325 & 7.4 &  & 33,132 & 46,701 & 5.4 \\
miniYFJS02 &  & 23,100 & 24,831 & 219 & 2.6 &  & 23,100 & 29,314 & 1.8 \\
miniYFJS03 &  & 42,896 & 98,915 & 1,106 & 8.9 &  & 42,896 & 543,066 & 36.7 \\
miniYFJS04 &  & 24,485 & 58,780 & 370 & 5.9 &  & 24,485 & 47,787 & 4.4 \\
miniYFJS05 &  & 23,597 & 104,135 & 634 & 14.4 &  & 23,597 & 46,049 & 4.6 \\
miniYFJS06 &  & 28,655 & 44,226 & 318 & 5.3 &  & 28,655 & 166,757 & 14.7 \\
miniYFJS07 &  & 42,239 & 37,239 & 321 & 3.3 &  & 42,239 & 79,123 & 7.5 \\
miniYFJS08 &  & 31,471 & 60,079 & 724 & 6.1 &  & 31,471 & 120,482 & 11.0 \\
miniYFJS09 &  & 35,250 & 182,095 & 1,770 & 22.8 &  & 35,250 & 129,652 & 12.5 \\
miniYFJS10 &  & 26,145 & 190,450 & 1,068 & 28.0 &  & 26,145 & 230,577 & 26.2 \\
miniYFJS11 &  & 38,545 & 374,613 & 1,492 & 47.9 &  & 38,545 & 103,811 & 12.1 \\
miniYFJS12 &  & 27,895 & 1,092,118 & 5,688 & 230.2 &  & 27,895 & 1,112,993 & 86.2 \\
miniYFJS13 &  & 28,120 & 401,361 & 1,771 & 102.8 &  & 28,120 & 878,304 & 85.1 \\
miniYFJS14 &  & 29,682 & 598,499 & 4,869 & 83.6 &  & 29,682 & 652,854 & 51.0 \\
miniYFJS15 &  & 41,619 & 55,926 & 407 & 9.2 &  & 41,619 & 335,750 & 31.5 \\
miniYFJS16 &  & 31,280 & 541,733 & 1,770 & 83.6 &  & 31,280 & 465,765 & 57.3 \\
miniYFJS17 &  & 40,388 & 323,307 & 1,758 & 76.1 &  & 40,388 & 618,155 & 51.3 \\
miniYFJS18 &  & 26,297 & 388,013 & 2,147 & 37.3 &  & 26,297 & 92,394 & 8.3 \\
miniYFJS19 &  & 30,717 & 1,063,227 & 3,558 & 179.5 &  & 30,717 & 536,931 & 61.1 \\
miniYFJS20 &  & 28,832 & 579,799 & 3,548 & 233.2 &  & 28,832 & 302,287 & 52.9 \\
miniYFJS21 &  & 34,811 & 5,105,642 & 17,961 & 902.4 &  & 34,811 & 3,302,342 & 307.5 \\
miniYFJS22 &  & 31,702 & 2,121,952 & 10,758 & 786.7 &  & 31,702 & 33,812,020 & 1463.8 \\
miniYFJS23 &  & {[}34,163, 38,639{]} 11.58\% & 19,942,344 & 52,670 & 3600.0 &  & {[}23,930, 38,639{]} 38.07\% & 117,925,287 & 3600.0 \\
miniYFJS24 &  & 28,884 & 739,079 & 2,875 & 195.4 &  & 28,884 & 2,439,716 & 193.4 \\
miniYFJS25 &  & {[}31,325, 34,231{]} 8.49\% & 21,007,500 & 75,116 & 3600.0 &  & 34,231 & 45,932,610 & 1559.7 \\
miniYFJS26 &  & 47,519 & 3,021,164 & 10,804 & 646.7 &  & 47,519 & 5,662,793 & 383.2 \\
miniYFJS27 &  & {[}33,984, 34,042{]} 0.17\% & 10,487,220 & 76,842 & 3600.0 &  & 34,042 & 1,256,566 & 232.8 \\
miniYFJS28 &  & 32,080 & 1,009,471 & 3,669 & 268.1 &  & 32,080 & 798,521 & 109.2 \\
miniYFJS29 &  & 36,093 & 5,412,055 & 20,761 & 1095.4 &  & 36,093 & 101,550,404 & 3074.0 \\
miniYFJS30 &  & 31,888 & 2,077,134 & 5,979 & 530.3 &  & 31,888 & 8,395,618 & 641.4 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 19,443 & 2,072,668 & 16,713 & 114.7 &  & 19,443 & 2,800,465 & 77.8 \\
miniDAFJS02 &  & 18,916 & 53,092 & 696 & 2.5 &  & 18,916 & 59,859 & 2.2 \\
miniDAFJS03 &  & 17,419 & 17,807 & 254 & 1.1 &  & 17,419 & 36,788 & 0.9 \\
miniDAFJS04 &  & 18,800 & 5,444 & 141 & 0.4 &  & 18,800 & 19,010 & 0.7 \\
miniDAFJS05 &  & 17,596 & 149,857 & 1,357 & 26.4 &  & 17,596 & 354,775 & 19.2 \\
miniDAFJS06 &  & 18,692 & 1,036,732 & 8,974 & 91.7 &  & 18,692 & 1,030,013 & 66.3 \\
miniDAFJS07 &  & 24,256 & 223,460 & 2,563 & 12.5 &  & 24,256 & 44,462 & 1.6 \\
miniDAFJS08 &  & 17,900 & 2,439 & 36 & 0.2 &  & 17,900 & 7,001 & 0.1 \\
miniDAFJS09 &  & 20,797 & 1,352,796 & 6,759 & 102.3 &  & 20,797 & 5,140,894 & 148.1 \\
miniDAFJS10 &  & 17,395 & 14,964 & 318 & 0.9 &  & 17,395 & 56,602 & 3.0 \\
miniDAFJS11 &  & 25,304 & 1,300,871 & 6,954 & 89.5 &  & 25,304 & 830,064 & 56.3 \\
miniDAFJS12 &  & 17,105 & 102,571 & 2,392 & 6.4 &  & 17,105 & 193,005 & 9.0 \\
miniDAFJS13 &  & 14,077 & 4,468 & 83 & 0.4 &  & 14,077 & 11,633 & 0.5 \\
miniDAFJS14 &  & 20,620 & 274,434 & 2,260 & 33.2 &  & 20,620 & 174,644 & 11.7 \\
miniDAFJS15 &  & 18,625 & 108,476 & 1,319 & 4.5 &  & 18,625 & 231,276 & 9.8 \\
miniDAFJS16 &  & 22,734 & 688,457 & 4,387 & 51.0 &  & 22,734 & 358,341 & 24.1 \\
miniDAFJS17 &  & 18,253 & 63,437 & 1,442 & 2.3 &  & 18,253 & 27,487 & 1.1 \\
miniDAFJS18 &  & 16,495 & 69,463 & 1,219 & 3.1 &  & 16,495 & 24,166 & 0.8 \\
miniDAFJS19 &  & 18,474 & 50,222 & 395 & 2.7 &  & 18,474 & 40,228 & 2.2 \\
miniDAFJS20 &  & 18,521 & 366,551 & 3,183 & 30.0 &  & 18,521 & 448,174 & 21.7 \\
miniDAFJS21 &  & {[}16,580, 19,473{]} 14.86\% & 23,716,918 & 114,428 & 3600.0 &  & {[}11,665, 19,430{]} 39.96\% & 121,044,033 & 3600.0 \\
miniDAFJS22 &  & 22,322 & 15,610,815 & 69,887 & 2530.2 &  & 22,322 & 31,598,705 & 896.9 \\
miniDAFJS23 &  & {[}18,647, 20,932{]} 10.92\% & 18,939,366 & 75,870 & 3600.0 &  & {[}11,409, 21,031{]} 45.75\% & 126,864,753 & 3600.0 \\
miniDAFJS24 &  & 20,389 & 7,740,688 & 34,546 & 997.4 &  & 20,389 & 74,334,372 & 2170.9 \\
miniDAFJS25 &  & 18,400 & 4,081,716 & 27,290 & 695.1 &  & 18,400 & 3,375,974 & 121.3 \\
miniDAFJS26 &  & 18,396 & 12,778,269 & 84,472 & 1781.5 &  & 18,396 & 35,270,716 & 833.3 \\
miniDAFJS27 &  & 18,501 & 15,343,283 & 50,257 & 2684.3 &  & {[}10,545, 18,501{]} 43.00\% & 125,141,223 & 3600.0 \\
miniDAFJS28 &  & 18,762 & 4,953,263 & 28,751 & 430.6 &  & 18,762 & 2,597,465 & 87.9 \\
miniDAFJS29 &  & 18,253 & 339,168 & 2,281 & 53.3 &  & 18,253 & 926,251 & 58.8 \\
miniDAFJS30 &  & {[}16,858, 20,137{]} 16.28\% & 24,986,837 & 64,214 & 3600.0 &  & {[}11,670, 19,504{]} 40.17\% & 119,413,749 & 3600.0 \\
\hline
\rowcolor{white} \\
\hline
miniYFJS01 &  & 31,008 & 144,169 & 1,697 & 19.6 &  & 31,008 & 58,142 & 6.7 \\
miniYFJS02 &  & 22,010 & 47,592 & 623 & 5.8 &  & 22,010 & 58,225 & 3.7 \\
miniYFJS03 &  & 38,935 & 48,719 & 350 & 6.4 &  & 38,935 & 789,672 & 57.0 \\
miniYFJS04 &  & 23,774 & 125,088 & 2,363 & 25.0 &  & 23,774 & 57,239 & 7.0 \\
miniYFJS05 &  & 22,843 & 166,373 & 2,320 & 21.9 &  & 22,843 & 49,347 & 6.3 \\
miniYFJS06 &  & 27,366 & 92,146 & 965 & 11.1 &  & 27,366 & 222,286 & 18.5 \\
miniYFJS07 &  & 38,932 & 37,562 & 391 & 4.2 &  & 38,932 & 119,422 & 13.0 \\
miniYFJS08 &  & 29,464 & 189,028 & 2,554 & 29.8 &  & 29,464 & 161,280 & 15.7 \\
miniYFJS09 &  & 33,763 & 478,771 & 3,515 & 68.6 &  & 33,763 & 352,444 & 36.2 \\
miniYFJS10 &  & 25,072 & 544,968 & 2,549 & 85.2 &  & 25,072 & 593,197 & 69.8 \\
miniYFJS11 &  & 36,307 & 318,588 & 2,654 & 51.5 &  & 36,307 & 172,185 & 16.4 \\
miniYFJS12 &  & 26,219 & 887,339 & 4,393 & 402.1 &  & 26,219 & 1,005,626 & 194.1 \\
miniYFJS13 &  & 25,619 & 156,044 & 1,210 & 37.1 &  & 25,619 & 5,355,875 & 539.7 \\
miniYFJS14 &  & 27,428 & 765,456 & 3,252 & 112.1 &  & 27,428 & 1,890,640 & 143.6 \\
miniYFJS15 &  & 38,256 & 92,806 & 556 & 12.8 &  & 38,256 & 720,998 & 79.9 \\
miniYFJS16 &  & 29,442 & 841,644 & 3,226 & 235.4 &  & 29,442 & 948,799 & 183.4 \\
miniYFJS17 &  & 37,465 & 688,837 & 4,042 & 179.9 &  & 37,465 & 2,123,022 & 203.6 \\
miniYFJS18 &  & 25,067 & 472,503 & 2,385 & 62.8 &  & 25,067 & 156,755 & 15.8 \\
miniYFJS19 &  & 29,207 & 1,139,515 & 3,644 & 187.3 &  & 29,207 & 1,685,954 & 190.8 \\
miniYFJS20 &  & 27,091 & 726,398 & 3,982 & 288.1 &  & 27,091 & 2,476,745 & 323.9 \\
miniYFJS21 &  & {[}31,599, 32,166{]} 1.76\% & 20,680,874 & 61,929 & 3600.0 &  & 32,166 & 13,121,393 & 1009.8 \\
miniYFJS22 &  & 28,985 & 7,719,748 & 18,201 & 2445.2 &  & {[}17,383, 28,985{]} 40.03\% & 81,047,313 & 3600.0 \\
miniYFJS23 &  & {[}28,463, 37,117{]} 23.32\% & 17,784,252 & 31,743 & 3600.0 &  & {[}18,601, 35,441{]} 47.52\% & 102,566,851 & 3600.0 \\
miniYFJS24 &  & 27,023 & 1,614,894 & 6,496 & 358.3 &  & 27,023 & 1,258,664 & 175.7 \\
miniYFJS25 &  & 32,346 & 13,267,205 & 60,508 & 2580.0 &  & {[}17,438, 32,346{]} 46.09\% & 112,250,946 & 3600.0 \\
miniYFJS26 &  & 43,452 & 835,404 & 4,571 & 299.4 &  & 43,452 & 17,463,308 & 1453.5 \\
miniYFJS27 &  & 31,571 & 1,946,497 & 6,451 & 685.6 &  & 31,571 & 1,567,754 & 398.8 \\
miniYFJS28 &  & 30,428 & 2,509,256 & 6,433 & 490.1 &  & 30,428 & 1,762,797 & 262.3 \\
miniYFJS29 &  & 32,826 & 9,429,478 & 47,201 & 2933.9 &  & {[}17,217, 32,826{]} 47.55\% & 72,931,315 & 3600.0 \\
miniYFJS30 &  & {[}27,281, 30,427{]} 10.34\% & 14,301,672 & 40,562 & 3600.0 &  & 29,848 & 50,040,117 & 1840.0 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 &  & {[}20,320, 28,850{]} 29.57\% & 2,781,484 & 10,131 & 3,600.0 &  & {[}18,617, 24,424{]} 23.78\% & 8,687,672 & 3,600.0 \\
DAFJS02 &  & {[}23,614, 31,946{]} 26.08\% & 2,850,568 & 10,711 & 3,600.0 &  & {[}18,533, 26,575{]} 30.26\% & 11,632,154 & 3,600.0 \\
DAFJS03 &  &  &  &  & 3,600.0 &  & {[}41,271, 54,098{]} 23.71\% & 801,461 & 3,600.1 \\
DAFJS04 &  & {[}45,286, 131,061{]} 65.45\% & 215,396 & 13 & 3,600.0 &  & {[}44,062, 53,100{]} 17.02\% & 850,903 & 3,600.2 \\
DAFJS05 &  & {[}30,405, 140,075{]} 78.29\% & 291,690 & 510 & 3,600.0 &  & {[}23,378, 36,347{]} 35.68\% & 2,711,057 & 3,600.1 \\
DAFJS06 &  & {[}31,881, 147,509{]} 78.39\% & 259,758 & 320 & 3,600.0 &  & {[}23,364, 37,043{]} 36.93\% & 1,783,500 & 3,600.1 \\
DAFJS07 &  &  &  &  & 3,600.0 &  & {[}33,601, 53,504{]} 37.20\% & 244,414 & 3,600.1 \\
DAFJS08 &  &  &  &  & 3,600.0 &  & {[}43,331, 56,281{]} 23.01\% & 269,955 & 3,600.7 \\
DAFJS09 &  & {[}36,374, 192,570{]} 81.11\% & 175,545 & 72 & 3,600.0 &  & {[}22,460, 41,791{]} 46.26\% & 965,188 & 3,600.5 \\
DAFJS10 &  & {[}39,597, 191,176{]} 79.29\% & 98,599 & 10 & 3,600.0 &  & {[}23,440, 49,083{]} 52.24\% & 840,177 & 3,600.1 \\
DAFJS11 &  &  &  &  & 3,600.0 &  & {[}44,061, 75,805{]} 41.88\% & 105,184 & 3,600.6 \\
DAFJS12 &  &  &  &  & 3,600.0 &  & {[}35,262, 81,972{]} 56.98\% & 95,935 & 3,601.9 \\
DAFJS13 &  & {[}50,247, 244,658{]} 79.46\% & 61,459 & 38 & 3,600.0 &  & {[}20,981, 59,747{]} 64.88\% & 554,985 & 3,600.8 \\
DAFJS14 &  & {[}55,319, 249,678{]} 77.84\% & 67,950 & 35 & 3,600.0 &  & {[}23,996, 67,444{]} 64.42\% & 520,032 & 3,600.1 \\
DAFJS15 &  &  &  &  & 3,600.0 &  & {[}33,814, 87,500{]} 61.36\% & 99,363 & 3,601.1 \\
DAFJS16 &  &  &  &  & 3,600.0 &  & {[}42,465, 80,415{]} 47.19\% & 102,647 & 3,601.4 \\
DAFJS17 &  & {[}57,432, 280,020{]} 79.49\% & 67,245 & 0 & 3,600.0 &  & {[}20,260, 71,425{]} 71.63\% & 365,553 & 3,600.5 \\
DAFJS18 &  & {[}58,268, 297,443{]} 80.41\% & 48,679 & 12 & 3,600.0 &  & {[}21,838, 76,769{]} 71.55\% & 339,613 & 3,600.3 \\
DAFJS19 &  & {[}36,126, 303,143{]} 88.08\% & 49,902 & 5 & 3,600.0 &  & {[}35,267, 52,861{]} 33.28\% & 345,133 & 3,601.0 \\
DAFJS20 &  &  &  &  & 3,600.0 &  & {[}29,175, 73,693{]} 60.41\% & 252,777 & 3,600.5 \\
DAFJS21 &  &  &  &  & 3,600.0 &  & {[}33,405, 84,030{]} 60.25\% & 179,517 & 3,600.9 \\
DAFJS22 &  &  &  &  & 3,600.0 &  & {[}30,309, 86,845{]} 65.10\% & 135,315 & 3,602.9 \\
DAFJS23 &  &  &  &  & 3,600.0 &  & {[}31,047, 49,850{]} 37.72\% & 433,417 & 3,601.8 \\
DAFJS24 &  &  &  &  & 3,600.0 &  & {[}32,194, 65,845{]} 51.11\% & 208,687 & 3,600.6 \\
DAFJS25 &  &  &  &  & 3,600.0 &  & {[}38,155, 97,200{]} 60.75\% & 94,874 & 3,601.5 \\
DAFJS26 &  &  &  &  & 3,600.0 &  & {[}36,963, 88,141{]} 58.06\% & 127,700 & 3,602.7 \\
DAFJS27 &  &  &  &  & 3,600.0 &  & {[}32,947, 101,100{]} 67.41\% & 100,670 & 3,602.2 \\
DAFJS28 &  &  &  &  & 3,600.0 &  & {[}36,392, 57,672{]} 36.90\% & 197,677 & 3,600.6 \\
DAFJS29 &  &  &  &  & 3,600.0 &  & {[}40,983, 65,385{]} 37.32\% & 204,841 & 3,600.7 \\
DAFJS30 &  &  &  &  & 3,600.0 &  & {[}31,515, 63,194{]} 50.13\% & 217,698 & 3,600.8 \\
\hline\\
\hline
YFJS01 &  & {[}57,696, 231,813{]} 75.11\% & 1,238,787 & 3,343 & 3,600.0 &  & {[}53,549, 69,362{]} 22.80\% & 7,616,521 & 3,600.0 \\
YFJS02 &  & {[}65,884, 254,446{]} 74.11\% & 3,832,008 & 7,555 & 3,600.0 &  & {[}61,356, 72,465{]} 15.33\% & 17,752,225 & 3,600.0 \\
YFJS03 &  & 32,538 & 2,006,700 & 10,709 & 541.2 &  & 32,538 & 2,940,455 & 168.8 \\
YFJS04 &  & 35,883 & 5,283,854 & 24,497 & 1,843.3 &  & {[}27,197, 35,883{]} 24.21\% & 23,523,339 & 3,600.0 \\
YFJS05 &  & {[}37,902, 44,039{]} 13.94\% & 5,926,501 & 22,100 & 3,600.0 &  & {[}36,307, 40,186{]} 9.65\% & 34,964,540 & 3,600.0 \\
YFJS06 &  & {[}35,243, 51,826{]} 32.00\% & 2,722,415 & 10,769 & 3,600.0 &  & {[}25,961, 41,178{]} 36.95\% & 16,247,718 & 3,600.0 \\
YFJS07 &  & {[}36,346, 104,736{]} 65.30\% & 2,698,037 & 5,692 & 3,600.0 &  & {[}32,925, 41,534{]} 20.73\% & 18,901,026 & 3,600.0 \\
YFJS08 &  & 32,573 & 3,051,228 & 7,177 & 708.6 &  & 32,573 & 1,259,189 & 216.5 \\
YFJS09 &  & {[}17,755, 40,126{]} 55.75\% & 627,852 & 1,029 & 3,600.0 &  & {[}15,238, 22,745{]} 33.01\% & 4,864,764 & 3,600.0 \\
YFJS10 &  & {[}31,850, 40,178{]} 20.73\% & 8,068,466 & 27,728 & 3,600.0 &  & {[}33,897, 37,372{]} 9.30\% & 28,533,789 & 3,600.0 \\
YFJS11 &  & {[}42,604, 132,168{]} 67.77\% & 848,614 & 1,063 & 3,600.0 &  & {[}39,044, 49,425{]} 21.00\% & 10,127,040 & 3,600.0 \\
YFJS12 &  & {[}38,233, 100,230{]} 61.85\% & 985,456 & 1,407 & 3,600.0 &  & {[}33,937, 47,572{]} 28.66\% & 9,207,619 & 3,600.0 \\
YFJS13 &  & {[}30,132, 238,928{]} 87.39\% & 909,917 & 1,608 & 3,600.0 &  & {[}27,343, 37,361{]} 26.81\% & 7,593,992 & 3,600.0 \\
YFJS14 &  &  &  &  & 3,600.0 &  & {[}94,991, 117,280{]} 19.00\% & 1,036,376 & 3,601.7 \\
YFJS15 &  &  &  &  & 3,600.0 &  & {[}89,818, 112,561{]} 20.21\% & 812,403 & 3,600.8 \\
YFJS16 &  &  &  &  & 3,600.0 &  & {[}86,618, 121,962{]} 28.98\% & 919,286 & 3,601.0 \\
YFJS17 &  &  &  &  & 3,600.0 &  & {[}76,416, 235,919{]} 67.61\% & 103,006 & 3,600.7 \\
YFJS18 &  &  &  &  & 3,600.0 &  & {[}81,982, 242,241{]} 66.16\% & 164,161 & 3,602.0 \\
YFJS19 &  &  &  &  & 3,600.0 &  & {[}62,129, 222,300{]} 72.05\% & 182,566 & 3,601.4 \\
YFJS20 &  &  &  &  & 3,600.0 &  & {[}65,048, 204,465{]} 68.19\% & 209,968 & 3,602.5 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 &  & {[}17,243, 24,221{]} 28.81\% & 4,060,290 & 15,216 & 3,600.0 &  & {[}14,141, 21,955{]} 35.59\% & 10,060,921 & 3,600.1 \\
DAFJS02 &  & {[}20,460, 29,199{]} 29.93\% & 4,007,884 & 12,017 & 3,600.0 &  & {[}13,966, 24,524{]} 43.05\% & 9,597,884 & 3,600.0 \\
DAFJS03 &  &  &  &  & 3,600.0 &  & {[}29,519, 46,041{]} 35.89\% & 805,535 & 3,600.2 \\
DAFJS04 &  & {[}33,806, 120,313{]} 71.90\% & 227,790 & 80 & 3,600.0 &  & {[}32,038, 46,931{]} 31.73\% & 941,659 & 3,600.4 \\
DAFJS05 &  & {[}25,343, 121,192{]} 79.09\% & 492,382 & 517 & 3,600.0 &  & {[}17,025, 32,708{]} 47.95\% & 2,914,026 & 3,600.1 \\
DAFJS06 &  & {[}25,463, 140,367{]} 81.86\% & 167,625 & 52 & 3,600.0 &  & {[}16,745, 32,824{]} 48.99\% & 1,301,726 & 3,600.2 \\
DAFJS07 &  &  &  &  & 3,600.0 &  & {[}23,042, 48,878{]} 52.86\% & 225,447 & 3,600.4 \\
DAFJS08 &  &  &  &  & 3,600.0 &  & {[}29,898, 50,257{]} 40.51\% & 313,129 & 3,600.3 \\
DAFJS09 &  & {[}28,979, 145,250{]} 80.05\% & 228,678 & 164 & 3,600.0 &  & {[}16,016, 37,560{]} 57.36\% & 1,098,208 & 3,600.8 \\
DAFJS10 &  & {[}30,054, 156,114{]} 80.75\% & 119,791 & 32 & 3,600.0 &  & {[}16,354, 38,870{]} 57.93\% & 728,566 & 3,600.1 \\
DAFJS11 &  &  &  &  & 3,600.0 &  & {[}29,499, 81,300{]} 63.72\% & 99,427 & 3,600.7 \\
DAFJS12 &  &  &  &  & 3,600.0 &  & {[}23,461, 72,400{]} 67.60\% & 135,347 & 3,601.1 \\
DAFJS13 &  & {[}39,222, 196,510{]} 80.04\% & 74,615 & 68 & 3,600.0 &  & {[}14,433, 51,221{]} 71.82\% & 453,040 & 3,600.3 \\
DAFJS14 &  & {[}43,933, 198,907{]} 77.91\% & 45,790 & 23 & 3,600.0 &  & {[}16,518, 57,141{]} 71.09\% & 524,897 & 3,600.2 \\
DAFJS15 &  &  &  &  & 3,600.0 &  & {[}22,324, 79,631{]} 71.97\% & 130,605 & 3,601.1 \\
DAFJS16 &  &  &  &  & 3,600.0 &  & {[}28,167, 81,701{]} 65.52\% & 108,595 & 3,601.6 \\
DAFJS17 &  & {[}42,564, 220,059{]} 80.66\% & 33,743 & 9 & 3,600.0 &  & {[}13,683, 82,646{]} 83.44\% & 325,206 & 3,600.3 \\
DAFJS18 &  & {[}45,690, 235,050{]} 80.56\% & 25,576 & 24 & 3,600.0 &  & {[}14,813, 62,738{]} 76.39\% & 336,152 & 3,600.3 \\
DAFJS19 &  & {[}27,775, 240,355{]} 88.44\% & 48,308 & 28 & 3,600.0 &  & {[}24,250, 44,680{]} 45.73\% & 327,636 & 3,601.5 \\
DAFJS20 &  &  &  &  & 3,600.0 &  & {[}19,568, 63,643{]} 69.25\% & 210,906 & 3,600.7 \\
DAFJS21 &  &  &  &  & 3,600.0 &  & {[}22,142, 87,819{]} 74.79\% & 179,311 & 3,600.7 \\
DAFJS22 &  &  &  &  & 3,600.0 &  & {[}19,800, 85,714{]} 76.90\% & 126,624 & 3,601.2 \\
DAFJS23 &  & {[}23,925, 233,720{]} 89.76\% & 41,051 & 6 & 3,600.0 &  & {[}21,422, 43,475{]} 50.73\% & 336,352 & 3,600.4 \\
DAFJS24 &  &  &  &  & 3,600.0 &  & {[}21,763, 48,898{]} 55.49\% & 282,253 & 3,601.7 \\
DAFJS25 &  &  &  &  & 3,600.0 &  & {[}24,843, 88,803{]} 72.02\% & 94,333 & 3,601.6 \\
DAFJS26 &  &  &  &  & 3,600.0 &  & {[}24,182, 92,386{]} 73.83\% & 106,909 & 3,601.8 \\
DAFJS27 &  &  &  &  & 3,600.0 &  & {[}21,584, 104,021{]} 79.25\% & 122,926 & 3,601.1 \\
DAFJS28 &  &  &  &  & 3,600.0 &  & {[}24,712, 51,123{]} 51.66\% & 410,247 & 3,600.5 \\
DAFJS29 &  &  &  &  & 3,600.0 &  & {[}27,497, 63,976{]} 57.02\% & 245,480 & 3,600.8 \\
DAFJS30 &  &  &  &  & 3,600.0 &  & {[}21,222, 52,467{]} 59.55\% & 148,359 & 3,600.9 \\
\hline\\
\hline
YFJS01 &  & {[}48,380, 207,840{]} 76.72\% & 1,396,979 & 3,117 & 3,600.0 &  & {[}39,902, 64,326{]} 37.97\% & 8,194,144 & 3,600.0 \\
YFJS02 &  & {[}56,014, 110,194{]} 49.17\% & 4,003,670 & 12,006 & 3,600.0 &  & {[}46,660, 66,853{]} 30.21\% & 16,482,400 & 3,600.0 \\
YFJS03 &  & 30,073 & 1,963,718 & 8,908 & 417.1 &  & 30,073 & 1,773,318 & 72.1 \\
YFJS04 &  & {[}28,652, 33,302{]} 13.96\% & 9,950,004 & 30,017 & 3,600.0 &  & {[}21,857, 32,670{]} 33.10\% & 38,796,057 & 3,600.0 \\
YFJS05 &  & {[}34,538, 41,872{]} 17.51\% & 5,831,217 & 22,402 & 3,600.0 &  & {[}24,921, 38,628{]} 35.48\% & 25,567,988 & 3,600.0 \\
YFJS06 &  & {[}30,840, 43,441{]} 29.01\% & 3,078,999 & 12,300 & 3,600.0 &  & {[}19,541, 37,181{]} 47.44\% & 15,078,425 & 3,600.0 \\
YFJS07 &  & {[}33,082, 44,007{]} 24.83\% & 3,617,331 & 11,662 & 3,600.0 &  & {[}26,063, 37,758{]} 30.97\% & 19,115,592 & 3,600.0 \\
YFJS08 &  & 30,184 & 9,794,233 & 20,272 & 2,876.9 &  & 30,184 & 7,683,812 & 833.2 \\
YFJS09 &  & {[}15,117, 158,694{]} 90.47\% & 617,130 & 1,487 & 3,600.0 &  & {[}11,324, 21,796{]} 48.05\% & 3,596,887 & 3,600.1 \\
YFJS10 &  & {[}26,194, 34,624{]} 24.35\% & 8,728,009 & 20,709 & 3,600.0 &  & {[}22,368, 34,689{]} 35.52\% & 29,087,297 & 3,600.0 \\
YFJS11 &  & {[}35,267, 253,872{]} 86.11\% & 876,414 & 650 & 3,600.0 &  & {[}30,073, 44,294{]} 32.11\% & 11,082,859 & 3,600.0 \\
YFJS12 &  & {[}31,237, 252,722{]} 87.64\% & 931,005 & 1,435 & 3,600.0 &  & {[}26,939, 43,890{]} 38.62\% & 5,091,417 & 3,600.0 \\
YFJS13 &  & {[}24,896, 134,313{]} 81.46\% & 910,968 & 1,009 & 3,600.0 &  & {[}21,361, 34,961{]} 38.90\% & 10,804,651 & 3,600.0 \\
YFJS14 &  &  &  &  & 3,600.0 &  & {[}68,423, 112,188{]} 39.01\% & 1,166,881 & 3,600.3 \\
YFJS15 &  &  &  &  & 3,600.0 &  & {[}64,923, 108,629{]} 40.23\% & 1,190,623 & 3,600.2 \\
YFJS16 &  &  &  &  & 3,600.0 &  & {[}62,865, 100,740{]} 37.60\% & 893,979 & 3,601.3 \\
YFJS17 &  &  &  &  & 3,600.0 &  & {[}51,540, 227,121{]} 77.31\% & 194,201 & 3,604.5 \\
YFJS18 &  &  &  &  & 3,600.0 &  & {[}55,101, 244,159{]} 77.43\% & 206,239 & 3,601.5 \\
YFJS19 &  &  &  &  & 3,600.0 &  & {[}41,690, 220,400{]} 81.08\% & 162,093 & 3,601.2 \\
YFJS20 &  &  &  &  & 3,600.0 &  & {[}43,711, 221,741{]} 80.29\% & 164,334 & 3,602.6 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance} 
&  & \multicolumn{4}{c}{IBM ILOG CPLEX} 
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 &  & {[}15,541, 24,191{]} 35.76\% & 3,223,970 & 12,860 & 3,600.0 &  & {[}10,711, 20,080{]} 46.66\% & 7,023,413 & 3,600.1 \\
DAFJS02 &  & {[}16,850, 27,398{]} 38.50\% & 3,318,330 & 12,085 & 3,600.0 &  & {[}10,500, 22,335{]} 52.99\% & 9,620,254 & 3,600.0 \\
DAFJS03 &  & {[}22,536, 165,343{]} 86.37\% & 125,755 & 7 & 3,600.0 &  & {[}21,152, 41,224{]} 48.69\% & 920,372 & 3,600.2 \\
DAFJS04 &  & {[}24,891, 120,636{]} 79.37\% & 197,181 & 48 & 3,600.0 &  & {[}23,278, 41,388{]} 43.76\% & 785,196 & 3,600.4 \\
DAFJS05 &  & {[}20,613, 101,212{]} 79.63\% & 482,040 & 586 & 3,600.0 &  & {[}12,401, 28,360{]} 56.27\% & 2,582,449 & 3,600.1 \\
DAFJS06 &  & {[}20,173, 101,490{]} 80.12\% & 155,197 & 120 & 3,600.0 &  & {[}12,004, 29,142{]} 58.81\% & 1,249,407 & 3,600.4 \\
DAFJS07 &  &  &  &  & 3,600.0 &  & {[}15,801, 43,615{]} 63.77\% & 268,582 & 3,601.0 \\
DAFJS08 &  &  &  &  & 3,600.0 &  & {[}20,629, 46,117{]} 55.27\% & 344,899 & 3,600.6 \\
DAFJS09 &  & {[}22,200, 128,596{]} 82.74\% & 273,485 & 52 & 3,600.0 &  & {[}11,423, 32,928{]} 65.31\% & 1,100,742 & 3,600.7 \\
DAFJS10 &  & {[}22,505, 125,666{]} 82.09\% & 91,470 & 51 & 3,600.0 &  & {[}11,408, 34,844{]} 67.26\% & 638,065 & 3,600.1 \\
DAFJS11 &  &  &  &  & 3,600.0 &  & {[}19,709, 68,718{]} 71.32\% & 175,014 & 3,600.8 \\
DAFJS12 &  &  &  &  & 3,600.0 &  & {[}15,608, 74,389{]} 79.02\% & 165,507 & 3,601.0 \\
DAFJS13 &  & {[}29,196, 162,727{]} 82.06\% & 57,780 & 12 & 3,600.0 &  & {[}9,929, 42,863{]} 76.84\% & 529,927 & 3,600.1 \\
DAFJS14 &  & {[}32,943, 160,464{]} 79.47\% & 58,666 & 28 & 3,600.0 &  & {[}11,318, 49,446{]} 77.11\% & 446,682 & 3,600.2 \\
DAFJS15 &  &  &  &  & 3,600.0 &  & {[}14,671, 81,186{]} 81.93\% & 243,450 & 3,601.4 \\
DAFJS16 &  &  &  &  & 3,600.0 &  & {[}18,661, 83,128{]} 77.55\% & 92,594 & 3,601.7 \\
DAFJS17 &  & {[}29,948, 174,560{]} 82.84\% & 28,368 & 0 & 3,600.0 &  & {[}9,240, 53,632{]} 82.77\% & 325,179 & 3,600.5 \\
DAFJS18 &  & {[}32,363, 188,164{]} 82.80\% & 24,901 & 20 & 3,600.0 &  & {[}10,047, 57,057{]} 82.39\% & 375,922 & 3,600.3 \\
DAFJS19 &  & {[}21,110, 174,022{]} 87.87\% & 47,203 & 24 & 3,600.0 &  & {[}16,675, 44,216{]} 62.29\% & 344,220 & 3,600.8 \\
DAFJS20 &  &  &  &  & 3,600.0 &  & {[}13,124, 70,212{]} 81.31\% & 214,594 & 3,601.3 \\
DAFJS21 &  &  &  &  & 3,600.0 &  & {[}14,664, 82,400{]} 82.20\% & 153,028 & 3,601.1 \\
DAFJS22 &  &  &  &  & 3,600.0 &  & {[}12,934, 83,000{]} 84.42\% & 206,899 & 3,601.5 \\
DAFJS23 &  &  &  &  & 3,600.0 &  & {[}14,782, 39,390{]} 62.47\% & 321,790 & 3,600.2 \\
DAFJS24 &  &  &  &  & 3,600.0 &  & {[}14,688, 59,521{]} 75.32\% & 199,251 & 3,600.7 \\
DAFJS25 &  &  &  &  & 3,600.0 &  & {[}16,174, 91,876{]} 82.40\% & 104,229 & 3,601.4 \\
DAFJS26 &  &  &  &  & 3,600.0 &  & {[}15,820, 92,135{]} 82.83\% & 161,119 & 3,601.4 \\
DAFJS27 &  &  &  &  & 3,600.0 &  & {[}14,138, 101,680{]} 86.10\% & 99,450 & 3,601.5 \\
DAFJS28 &  &  &  &  & 3,600.0 &  & {[}16,781, 53,598{]} 68.69\% & 296,149 & 3,600.8 \\
DAFJS29 &  &  &  &  & 3,600.0 &  & {[}18,452, 51,935{]} 64.47\% & 189,417 & 3,600.6 \\
DAFJS30 &  &  &  &  & 3,600.0 &  & {[}14,275, 45,882{]} 68.89\% & 376,298 & 3,600.1 \\
\hline\\
\hline
YFJS01 &  & {[}38,603, 206,193{]} 81.28\% & 1,572,862 & 2,749 & 3,600.0 &  & {[}29,808, 57,430{]} 48.10\% & 6,949,608 & 3,600.0 \\
YFJS02 &  & {[}47,466, 135,328{]} 64.93\% & 2,828,906 & 7,612 & 3,600.0 &  & {[}35,526, 59,001{]} 39.79\% & 12,658,211 & 3,600.0 \\
YFJS03 &  & 27,686 & 1,251,537 & 4,381 & 296.2 &  & 27,686 & 1,594,601 & 122.2 \\
YFJS04 &  & {[}26,169, 32,060{]} 18.37\% & 10,641,643 & 39,250 & 3,600.0 &  & {[}18,161, 29,692{]} 38.84\% & 27,504,395 & 3,600.0 \\
YFJS05 &  & {[}30,039, 36,387{]} 17.45\% & 8,525,830 & 25,348 & 3,600.0 &  & {[}19,314, 34,779{]} 44.47\% & 22,727,062 & 3,600.0 \\
YFJS06 &  & {[}26,525, 48,115{]} 44.87\% & 3,358,590 & 10,847 & 3,600.0 &  & {[}14,714, 35,191{]} 58.19\% & 14,821,556 & 3,600.0 \\
YFJS07 &  & {[}25,837, 38,561{]} 33.00\% & 6,699,356 & 10,466 & 3,600.0 &  & {[}20,397, 34,719{]} 41.25\% & 19,712,483 & 3,600.0 \\
YFJS08 &  & 28,192 & 13,666,904 & 32,817 & 2,983.1 &  & {[}17,787, 28,192{]} 36.91\% & 28,825,696 & 3,600.0 \\
YFJS09 &  & {[}12,140, 58,851{]} 79.37\% & 612,060 & 505 & 3,600.0 &  & {[}9,525, 20,298{]} 53.07\% & 3,309,202 & 3,600.0 \\
YFJS10 &  & {[}26,137, 33,956{]} 23.03\% & 8,801,436 & 30,736 & 3,600.0 &  & {[}17,808, 32,159{]} 44.63\% & 14,620,248 & 3,600.0 \\
YFJS11 &  & {[}29,484, 105,275{]} 71.99\% & 1,018,382 & 2,382 & 3,600.0 &  & {[}23,170, 40,504{]} 42.80\% & 7,022,214 & 3,600.0 \\
YFJS12 &  & {[}25,803, 219,386{]} 88.24\% & 800,690 & 1,458 & 3,600.0 &  & {[}21,335, 40,292{]} 47.05\% & 8,198,562 & 3,600.0 \\
YFJS13 &  & {[}20,982, 157,470{]} 86.68\% & 810,584 & 1,229 & 3,600.0 &  & {[}16,668, 31,626{]} 47.30\% & 8,516,433 & 3,600.0 \\
YFJS14 &  &  &  &  & 3,600.0 &  & {[}49,252, 94,421{]} 47.84\% & 969,495 & 3,600.2 \\
YFJS15 &  &  &  &  & 3,600.0 &  & {[}46,947, 94,408{]} 50.27\% & 973,106 & 3,600.2 \\
YFJS16 &  &  &  &  & 3,600.0 &  & {[}45,648, 94,031{]} 51.45\% & 944,283 & 3,600.2 \\
YFJS17 &  &  &  &  & 3,600.0 &  & {[}34,763, 216,587{]} 83.95\% & 202,741 & 3,602.6 \\
YFJS18 &  &  &  &  & 3,600.0 &  & {[}37,042, 246,800{]} 84.99\% & 138,109 & 3,601.5 \\
YFJS19 &  &  &  &  & 3,600.0 &  & {[}27,976, 199,757{]} 85.99\% & 169,481 & 3,601.1 \\
YFJS20 &  &  &  &  & 3,600.0 &  & {[}29,376, 108,103{]} 72.83\% & 1,201,418 & 3,600.8 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 22,875 & 27,130 & 272 & 2.2 &  & 22,875 & 143,152 & 3.2 \\
miniDAFJS02 &  & 22,708 & 9,960 & 85 & 1.1 &  & 22,708 & 15,317 & 0.3 \\
miniDAFJS03 &  & 18,363 & 0 & 0 & 0.0 &  & 18,363 & 5,403 & 0.1 \\
miniDAFJS04 &  & 20,498 & 155 & 0 & 0.0 &  & 20,498 & 27,577 & 0.2 \\
miniDAFJS05 &  & 20,593 & 27,452 & 195 & 1.7 &  & 20,593 & 66,727 & 1.1 \\
miniDAFJS06 &  & 22,867 & 4,996 & 28 & 1.1 &  & 22,867 & 67,777 & 1.6 \\
miniDAFJS07 &  & 25,715 & 368 & 3 & 0.1 &  & 25,715 & 21,890 & 0.3 \\
miniDAFJS08 &  & 19,878 & 0 & 0 & - &  & 19,878 & 2,920 & 0.0 \\
miniDAFJS09 &  & 24,267 & 81,679 & 379 & 5.4 &  & 24,267 & 216,182 & 4.9 \\
miniDAFJS10 &  & 20,336 & 725 & 0 & 0.1 &  & 20,336 & 22,466 & 0.2 \\
miniDAFJS11 &  & 29,968 & 199,078 & 963 & 9.8 &  & 29,968 & 175,679 & 3.2 \\
miniDAFJS12&  & 18,670 & 2,687 & 48 & 0.4 &  & 18,670 & 30,780 & 1.0 \\
miniDAFJS13 &  & 16,313 & 225 & 0 & 0.0 &  & 16,313 & 3,313 & 0.1 \\
miniDAFJS14&  & 23,140 & 8,076 & 76 & 0.7 &  & 23,140 & 22,300 & 0.5 \\
miniDAFJS15&  & 21,715 & 5,253 & 86 & 0.4 &  & 21,715 & 41,419 & 0.6 \\
miniDAFJS16&  & 25,426 & 4,790 & 40 & 1.4 &  & 25,426 & 19,747 & 1.3 \\
miniDAFJS17&  & 20,155 & 126 & 0 & 0.0 &  & 20,155 & 13,033 & 0.2 \\
miniDAFJS18&  & 18,135 & 525 & 0 & 0.1 &  & 18,135 & 36,894 & 0.3 \\
miniDAFJS19&  & 20,945 & 54 & 0 & 0.1 &  & 20,945 & 13,158 & 0.5 \\
miniDAFJS20&  & 21,838 & 9,612 & 81 & 0.7 &  & 21,838 & 102,174 & 1.5 \\
miniDAFJS21&  & 23,344 & 2,836,539 & 11,309 & 506.7 &  & 23,344 & 14,223,831 & 668.3 \\
miniDAFJS22 &  & 25,923 & 1,458,988 & 5,824 & 400.1 &  & 25,923 & 1,677,181 & 145.2 \\
miniDAFJS23 &  & 24,038 & 11,310,339 & 53,964 & 2,311.6 &  & 24,038 & 21,223,801 & 1,037.8 \\
miniDAFJS24 &  & 24,579 & 466,199 & 2,231 & 84.8 &  & 24,579 & 1,360,319 & 54.6 \\
miniDAFJS25 &  & 21,143 & 205,001 & 1,097 & 32.3 &  & 21,143 & 122,087 & 9.4 \\
miniDAFJS26 &  & 21,120 & 678,221 & 3,053 & 160.1 &  & 21,120 & 384,449 & 30.3 \\
miniDAFJS27 &  & 22,050 & 4,215,023 & 21,045 & 660.6 &  & 22,050 & 1,437,370 & 107.7 \\
miniDAFJS28 &  & 22,708 & 1,861,961 & 13,443 & 186.5 &  & 22,708 & 275,433 & 12.9 \\
miniDAFJS29 &  & 20,278 & 7,016 & 36 & 1.3 &  & 20,278 & 34,767 & 2.5 \\
miniDAFJS30 &  & 23,558 & 8,456,954 & 23,560 & 1,500.5 &  & 23,558 & 15,938,770 & 541.0 \\
\hline
\rowcolor{white} \\
\hline
miniYFJS01  &  & 35,046 & 103 & 0 & 0.1 &  & 35,046 & 10,467 & 0.8 \\
miniYFJS02  &  & 24,359 & 3,241 & 50 & 0.4 &  & 24,359 & 21,396 & 0.7 \\
miniYFJS03  &  & 47,391 & 18,165 & 76 & 2.6 &  & 47,391 & 127,728 & 7.5 \\
miniYFJS04  &  & 25,394 & 0 & 0 & 0.1 &  & 25,394 & 11,912 & 0.7 \\
miniYFJS05  &  & 23,985 & 6,849 & 149 & 1.0 &  & 23,985 & 29,709 & 2.5 \\
miniYFJS06  &  & 29,469 & 6,924 & 85 & 1.0 &  & 29,469 & 53,903 & 4.0 \\
miniYFJS07  &  & 45,705 & 9,538 & 46 & 1.6 &  & 45,705 & 76,457 & 4.3 \\
miniYFJS08  &  & 33,829 & 25,821 & 97 & 3.2 &  & 33,829 & 51,912 & 3.9 \\
miniYFJS09  &  & 37,049 & 18,799 & 72 & 2.2 &  & 37,049 & 38,103 & 2.9 \\
miniYFJS10  &  & 27,310 & 57,031 & 322 & 7.8 &  & 27,310 & 82,248 & 6.9 \\
miniYFJS11  &  & 41,300 & 12,019 & 39 & 2.3 &  & 41,300 & 41,763 & 2.9 \\
miniYFJS12  &  & 30,145 & 294,626 & 2,569 & 77.5 &  & 30,145 & 331,536 & 28.0 \\
miniYFJS13  &  & 30,962 & 102,796 & 961 & 19.0 &  & 30,962 & 901,505 & 38.0 \\
miniYFJS14  &  & 31,398 & 183,367 & 1,750 & 16.5 &  & 31,398 & 236,377 & 13.0 \\
miniYFJS15  &  & 45,442 & 82,620 & 330 & 8.2 &  & 45,442 & 105,976 & 7.0 \\
miniYFJS16  &  & 33,791 & 54,694 & 430 & 15.4 &  & 33,791 & 174,917 & 14.3 \\
miniYFJS17  &  & 42,838 & 179,623 & 955 & 25.0 &  & 42,838 & 282,364 & 20.0 \\
miniYFJS18  &  & 28,247 & 42,054 & 291 & 7.2 &  & 28,247 & 56,100 & 3.3 \\
miniYFJS19  &  & 33,601 & 290,798 & 2,054 & 26.7 &  & 33,601 & 346,272 & 23.0 \\
miniYFJS20  &  & 30,837 & 130,053 & 955 & 21.0 &  & 30,837 & 107,625 & 12.6 \\
miniYFJS21  &  & 37,096 & 739,545 & 2,458 & 116.2 &  & 37,096 & 1,094,577 & 37.3 \\
miniYFJS22  &  & 34,282 & 383,245 & 2,448 & 88.7 &  & 34,282 & 1,202,777 & 56.8 \\
miniYFJS23  &  & 42,079 & 1,273,019 & 3,794 & 211.1 &  & 42,079 & 11,638,509 & 300.8 \\
miniYFJS24  &  & 30,905 & 508,302 & 2,030 & 80.6 &  & 30,905 & 502,409 & 42.8 \\
miniYFJS25  &  & 36,170 & 1,461,404 & 6,280 & 274.0 &  & 36,170 & 9,574,183 & 267.5 \\
miniYFJS26  &  & 51,466 & 180,881 & 1,916 & 38.9 &  & 51,466 & 2,962,339 & 111.9 \\
miniYFJS27  &  & 36,719 & 1,046,266 & 4,945 & 269.3 &  & 36,719 & 370,959 & 53.3 \\
miniYFJS28  &  & 34,509 & 355,782 & 2,272 & 75.0 &  & 34,509 & 309,959 & 29.5 \\
miniYFJS29  &  & 39,798 & 924,452 & 3,149 & 201.2 &  & 39,798 & 5,971,499 & 217.6 \\
miniYFJS30  &  & 33,974 & 984,016 & 4,217 & 229.0 &  & 33,974 & 398,470 & 52.5 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 21,327 & 539,475 & 4,331 & 31.9 &  & 21,327 & 759,456 & 13.6 \\
miniDAFJS02  &  & 20,635 & 30,346 & 207 & 2.0 &  & 20,635 & 30,019 & 0.5 \\
miniDAFJS03  &  & 17,972 & 561 & 0 & 0.1 &  & 17,972 & 10,221 & 0.3 \\
miniDAFJS04  &  & 19,602 & 655 & 0 & 0.1 &  & 19,602 & 14,122 & 0.2 \\
miniDAFJS05  &  & 18,803 & 58,235 & 514 & 3.5 &  & 18,803 & 206,620 & 4.5 \\
miniDAFJS06  &  & 20,568 & 100,122 & 455 & 7.1 &  & 20,568 & 546,000 & 9.3 \\
miniDAFJS07  &  & 24,715 & 949 & 0 & 0.1 &  & 24,715 & 18,941 & 0.3 \\
miniDAFJS08  &  & 18,857 & 0 & 0 & - &  & 18,857 & 1,649 & 0.0 \\
miniDAFJS09  &  & 22,660 & 186,037 & 926 & 11.0 &  & 22,660 & 883,945 & 18.5 \\
miniDAFJS10  &  & 18,823 & 5,108 & 109 & 0.4 &  & 18,823 & 26,280 & 0.3 \\
miniDAFJS11  &  & 27,455 & 300,137 & 1,078 & 16.7 &  & 27,455 & 374,425 & 7.7 \\
miniDAFJS12 &  & 17,874 & 12,831 & 131 & 1.2 &  & 17,874 & 59,342 & 1.3 \\
miniDAFJS13  &  & 15,143 & 2,141 & 55 & 0.2 &  & 15,143 & 19,480 & 0.2 \\
miniDAFJS14 &  & 21,817 & 70,714 & 493 & 4.4 &  & 21,817 & 74,338 & 1.5 \\
miniDAFJS15 &  & 20,236 & 37,460 & 459 & 2.0 &  & 20,236 & 87,133 & 1.7 \\
miniDAFJS16 &  & 24,114 & 64,350 & 482 & 3.6 &  & 24,114 & 307,748 & 6.8 \\
miniDAFJS17 &  & 19,145 & 829 & 0 & 0.2 &  & 19,145 & 15,518 & 0.3 \\
miniDAFJS18 &  & 17,270 & 1,065 & 0 & 0.2 &  & 17,270 & 17,709 & 0.5 \\
miniDAFJS19 &  & 19,642 & 1,547 & 0 & 0.4 &  & 19,642 & 21,831 & 0.6 \\
miniDAFJS20 &  & 20,086 & 29,709 & 216 & 1.9 &  & 20,086 & 153,453 & 2.4 \\
miniDAFJS21 &  & 21,352 & 18,397,933 & 64,892 & 3,232.2 &  & 21,352 & 48,115,711 & 1,848.5 \\
miniDAFJS22 &  & 23,852 & 2,278,871 & 8,970 & 750.5 &  & 23,852 & 5,245,403 & 434.6 \\
miniDAFJS23 &  & {[}21,765, 22,491{]}   3.23\% & 18,863,739 & 62,979 & 3,600.0 &  & {[}14,739, 22,390{]}   34.17\% & 111,132,643 & 3,600.0 \\
miniDAFJS24 &  & 22,521 & 867,832 & 3,978 & 139.4 &  & 22,521 & 8,980,581 & 264.8 \\
miniDAFJS25 &  & 19,809 & 1,379,354 & 6,519 & 212.9 &  & 19,809 & 562,324 & 37.1 \\
miniDAFJS26 &  & 19,724 & 2,047,373 & 8,877 & 233.3 &  & 19,724 & 2,193,339 & 95.1 \\
miniDAFJS27 &  & 20,245 & 20,712,585 & 48,282 & 2,813.0 &  & 20,245 & 50,918,190 & 1,460.9 \\
miniDAFJS28 &  & 20,635 & 1,901,205 & 7,073 & 282.7 &  & 20,635 & 469,515 & 14.7 \\
miniDAFJS29 &  & 19,201 & 31,346 & 132 & 7.3 &  & 19,201 & 324,996 & 8.7 \\
miniDAFJS30 &  & 21,552 & 7,330,089 & 24,386 & 1,396.9 &  & 21,552 & 121,294,838 & 3,525.5 \\
\hline
\rowcolor{white} \\
\hline
miniYFJS01  &  & 33,132 & 3,140 & 10 & 0.7 &  & 33,132 & 36,116 & 3.5 \\
miniYFJS02  &  & 23,100 & 7,994 & 68 & 1.1 &  & 23,100 & 29,477 & 1.7 \\
miniYFJS03  &  & 42,896 & 30,087 & 187 & 3.4 &  & 42,896 & 778,560 & 42.4 \\
miniYFJS04  &  & 24,485 & 1,988 & 0 & 0.4 &  & 24,485 & 34,244 & 3.7 \\
miniYFJS05  &  & 23,597 & 6,272 & 130 & 0.8 &  & 23,597 & 28,855 & 3.1 \\
miniYFJS06  &  & 28,655 & 14,327 & 71 & 1.8 &  & 28,655 & 96,238 & 7.6 \\
miniYFJS07  &  & 42,239 & 13,236 & 256 & 2.0 &  & 42,239 & 67,142 & 6.4 \\
miniYFJS08  &  & 31,471 & 105,081 & 743 & 17.0 &  & 31,471 & 104,921 & 6.3 \\
miniYFJS09  &  & 35,250 & 57,100 & 909 & 8.8 &  & 35,250 & 127,601 & 8.7 \\
miniYFJS10  &  & 26,145 & 77,158 & 308 & 11.6 &  & 26,145 & 327,857 & 29.9 \\
miniYFJS11  &  & 38,545 & 24,787 & 119 & 4.2 &  & 38,545 & 82,328 & 8.6 \\
miniYFJS12  &  & 27,895 & 553,149 & 2,713 & 122.3 &  & 27,895 & 558,847 & 50.6 \\
miniYFJS13  &  & 28,120 & 66,786 & 456 & 17.8 &  & 28,120 & 764,195 & 60.8 \\
miniYFJS14  &  & 29,682 & 430,434 & 3,103 & 44.7 &  & 29,682 & 627,089 & 43.5 \\
miniYFJS15  &  & 41,619 & 59,634 & 221 & 8.6 &  & 41,619 & 396,413 & 28.1 \\
miniYFJS16  &  & 31,280 & 93,638 & 810 & 20.9 &  & 31,280 & 444,883 & 44.2 \\
miniYFJS17  &  & 40,388 & 327,916 & 2,106 & 48.6 &  & 40,388 & 770,351 & 43.9 \\
miniYFJS18  &  & 26,297 & 88,571 & 326 & 9.0 &  & 26,297 & 105,187 & 9.5 \\
miniYFJS19  &  & 30,717 & 835,718 & 3,653 & 243.0 &  & 30,717 & 471,674 & 53.1 \\
miniYFJS20  &  & 28,832 & 370,354 & 2,191 & 120.3 &  & 28,832 & 703,276 & 88.2 \\
miniYFJS21  &  & 34,811 & 6,145,627 & 21,227 & 977.9 &  & 34,811 & 5,002,760 & 274.9 \\
miniYFJS22  &  & 31,702 & 1,643,715 & 5,521 & 642.9 &  & 31,702 & 23,565,438 & 1,002.5 \\
miniYFJS23  &  & 38,639 & 17,107,906 & 40,129 & 2,673.9 &  & {[}23,930, 38,639{]}   38.07\% & 134,588,957 & 3,600.0 \\
miniYFJS24  &  & 28,884 & 739,701 & 2,619 & 162.6 &  & 28,884 & 1,758,952 & 124.2 \\
miniYFJS25  &  & {[}31,852, 34,231{]}   6.95\% & 24,701,462 & 59,283 & 3,600.0 &  & 34,231 & 43,322,143 & 1,291.2 \\
miniYFJS26  &  & 47,519 & 465,569 & 3,359 & 180.3 &  & 47,519 & 6,832,013 & 361.0 \\
miniYFJS27  &  & 34,042 & 519,541 & 1,954 & 209.2 &  & 34,042 & 1,960,966 & 199.3 \\
miniYFJS28  &  & 32,080 & 413,378 & 1,225 & 73.8 &  & 32,080 & 710,691 & 71.6 \\
miniYFJS29  &  & 36,093 & 1,214,346 & 3,669 & 333.5 &  & 36,093 & 70,667,722 & 2,208.3 \\
miniYFJS30  &  & 31,888 & 3,633,325 & 10,645 & 763.9 &  & 31,888 & 10,290,751 & 500.6 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
miniDAFJS01 &  & 19,443 & 698,096 & 4,945 & 38.9 &  & 19,443 & 1,528,271 & 32.0 \\
miniDAFJS02  &  & 18,916 & 43,060 & 324 & 2.0 &  & 18,916 & 81,435 & 1.5 \\
miniDAFJS03  &  & 17,419 & 6,368 & 91 & 0.6 &  & 17,419 & 27,973 & 0.4 \\
miniDAFJS04  &  & 18,800 & 4,986 & 135 & 0.3 &  & 18,800 & 23,757 & 0.3 \\
miniDAFJS05  &  & 17,596 & 174,306 & 2,110 & 7.9 &  & 17,596 & 505,368 & 9.0 \\
miniDAFJS06  &  & 18,692 & 443,238 & 2,499 & 22.7 &  & 18,692 & 1,037,811 & 22.1 \\
miniDAFJS07  &  & 24,256 & 13,304 & 243 & 0.8 &  & 24,256 & 53,533 & 0.9 \\
miniDAFJS08  &  & 17,900 & 111 & 0 & 0.0 &  & 17,900 & 4,197 & 0.1 \\
miniDAFJS09  &  & 20,797 & 414,070 & 1,767 & 22.8 &  & 20,797 & 3,702,199 & 71.1 \\
miniDAFJS10  &  & 17,395 & 4,313 & 63 & 0.5 &  & 17,395 & 39,582 & 0.6 \\
miniDAFJS11  &  & 25,304 & 879,945 & 4,672 & 52.5 &  & 25,304 & 652,569 & 13.6 \\
miniDAFJS12 &  & 17,105 & 44,853 & 368 & 2.5 &  & 17,105 & 146,544 & 2.9 \\
miniDAFJS13  &  & 14,077 & 1,996 & 31 & 0.2 &  & 14,077 & 18,277 & 0.3 \\
miniDAFJS14 &  & 20,620 & 228,333 & 1,904 & 18.2 &  & 20,620 & 290,223 & 5.1 \\
miniDAFJS15 &  & 18,625 & 43,116 & 709 & 3.2 &  & 18,625 & 254,148 & 4.0 \\
miniDAFJS16 &  & 22,734 & 192,603 & 1,353 & 8.9 &  & 22,734 & 397,403 & 8.5 \\
miniDAFJS17 &  & 18,253 & 4,414 & 116 & 0.3 &  & 18,253 & 44,549 & 0.6 \\
miniDAFJS18 &  & 16,495 & 18,129 & 299 & 1.1 &  & 16,495 & 31,340 & 0.7 \\
miniDAFJS19 &  & 18,474 & 8,267 & 49 & 0.9 &  & 18,474 & 62,253 & 1.2 \\
miniDAFJS20 &  & 18,521 & 76,034 & 409 & 5.9 &  & 18,521 & 570,319 & 27.0 \\
miniDAFJS21 &  & 19,430 & 12,431,780 & 94,510 & 2,459.4 &  & {[}11,665, 19,430{]}   39.96\% & 105,058,989 & 3,600.0 \\
miniDAFJS22  &  & 22,322 & 3,599,003 & 16,569 & 682.7 &  & 22,322 & 25,436,965 & 1,435.7 \\
miniDAFJS23 &  & {[}18,434, 20,932{]}   11.94\% & 18,976,637 & 71,111 & 3,600.0 &  & {[}11,409, 20,932{]}   45.49\% & 95,215,268 & 3,600.0 \\
miniDAFJS24 &  & 20,389 & 5,941,541 & 24,041 & 704.4 &  & 20,389 & 83,999,123 & 2,067.1 \\
miniDAFJS25 &  & 18,400 & 1,455,883 & 5,536 & 238.6 &  & 18,400 & 2,232,839 & 148.1 \\
miniDAFJS26 &  & 18,396 & 3,666,483 & 30,795 & 533.9 &  & 18,396 & 31,939,819 & 783.1 \\
miniDAFJS27 &  & 18,501 & 24,132,489 & 84,513 & 3,505.6 &  & {[}10,545, 18,501{]}   43.00\% & 122,850,832 & 3,600.0 \\
miniDAFJS28 &  & 18,762 & 4,874,294 & 33,717 & 418.7 &  & 18,762 & 2,637,043 & 142.9 \\
miniDAFJS29 &  & 18,253 & 32,091 & 183 & 5.0 &  & 18,253 & 629,042 & 23.9 \\
miniDAFJS30 &  & {[}17,441, 19,618{]}   11.10\% & 27,578,433 & 109,651 & 3,600.0 &  & {[}11,670, 19,504{]}   40.17\% & 129,675,062 & 3,600.0 \\
\hline\\
\hline
miniYFJS01  &  & 31,008 & 10,554 & 42 & 2.3 &  & 31,008 & 58,728 & 7.3 \\
miniYFJS02  &  & 22,010 & 12,966 & 86 & 1.7 &  & 22,010 & 40,643 & 2.8 \\
miniYFJS03  &  & 38,935 & 36,885 & 205 & 4.4 &  & 38,935 & 973,233 & 54.5 \\
miniYFJS04  &  & 23,774 & 3,571 & 20 & 0.6 &  & 23,774 & 62,640 & 7.0 \\
miniYFJS05  &  & 22,843 & 19,695 & 119 & 3.1 &  & 22,843 & 74,641 & 8.0 \\
miniYFJS06  &  & 27,366 & 20,266 & 49 & 2.6 &  & 27,366 & 141,515 & 13.2 \\
miniYFJS07  &  & 38,932 & 8,969 & 120 & 2.0 &  & 38,932 & 152,186 & 12.2 \\
miniYFJS08  &  & 29,464 & 105,069 & 606 & 8.6 &  & 29,464 & 164,477 & 13.5 \\
miniYFJS09  &  & 33,763 & 228,616 & 1,229 & 17.7 &  & 33,763 & 436,472 & 32.1 \\
miniYFJS10  &  & 25,072 & 330,870 & 2,304 & 53.3 &  & 25,072 & 722,733 & 56.6 \\
miniYFJS11  &  & 36,307 & 47,377 & 224 & 9.7 &  & 36,307 & 132,322 & 15.1 \\
miniYFJS12  &  & 26,219 & 1,091,871 & 4,786 & 342.8 &  & 26,219 & 1,172,626 & 196.8 \\
miniYFJS13  &  & 25,619 & 64,547 & 257 & 15.2 &  & 25,619 & 4,736,621 & 403.7 \\
miniYFJS14  &  & 27,428 & 1,341,266 & 10,416 & 199.0 &  & 27,428 & 1,441,449 & 147.9 \\
miniYFJS15  &  & 38,256 & 113,347 & 531 & 12.9 &  & 38,256 & 764,677 & 59.9 \\
miniYFJS16  &  & 29,442 & 129,890 & 593 & 31.3 &  & 29,442 & 1,172,679 & 138.6 \\
miniYFJS17  &  & 37,465 & 831,549 & 2,535 & 96.6 &  & 37,465 & 867,735 & 106.3 \\
miniYFJS18  &  & 25,067 & 109,409 & 268 & 11.2 &  & 25,067 & 230,384 & 19.2 \\
miniYFJS19  &  & 29,207 & 692,645 & 2,990 & 127.8 &  & 29,207 & 2,273,168 & 217.8 \\
miniYFJS20  &  & 27,091 & 273,694 & 2,124 & 83.5 &  & 27,091 & 1,673,408 & 188.3 \\
miniYFJS21  &  & 32,166 & 10,577,650 & 45,662 & 2,754.5 &  & 32,166 & 21,292,838 & 1,363.1 \\
miniYFJS22  &  & 28,985 & 5,415,929 & 14,497 & 1,324.2 &  & {[}17,383, 28,985{]}   40.03\% & 109,784,943 & 3,600.0 \\
miniYFJS23  &  & {[}29,176, 36,873{]}   20.88\% & 20,854,030 & 82,637 & 3,600.0 &  & {[}18,601, 35,441{]}   47.52\% & 113,483,666 & 3,600.0 \\
miniYFJS24  &  & 27,023 & 1,487,508 & 5,429 & 343.6 &  & 27,023 & 1,057,202 & 114.5 \\
miniYFJS25  &  & {[}31,821, 32,346{]}   1.62\% & 22,189,124 & 79,357 & 3,600.0 &  & {[}17,438, 32,465{]}   46.29\% & 134,302,757 & 3,600.0 \\
miniYFJS26  &  & 43,452 & 896,287 & 3,959 & 291.0 &  & 43,452 & 14,604,568 & 663.7 \\
miniYFJS27  &  & 31,571 & 546,712 & 2,309 & 367.4 &  & 31,571 & 3,042,229 & 443.4 \\
miniYFJS28  &  & 30,428 & 919,151 & 2,475 & 223.8 &  & 30,428 & 1,426,748 & 168.6 \\
miniYFJS29  &  & 32,826 & 4,884,746 & 8,355 & 1,341.8 &  & {[}17,217, 32,826{]}   47.55\% & 108,180,711 & 3,600.0 \\
miniYFJS30  &  & 29,848 & 2,521,758 & 9,078 & 825.1 &  & 29,848 & 28,247,627 & 1,499.0 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 & & {[}21,618,   28,107{]} 23.09\% & 2,625,310 & 8,412 & 3,600.0 & & {[}18,588,   23,460{]} 20.77\% & 11,970,328 & 3,600.0 \\
DAFJS02 & & {[}23,418,   29,389{]} 20.32\% & 3,476,653 & 10,932 & 3,600.0 & & {[}18,533,   26,535{]} 30.16\% & 9,040,577 & 3,600.0 \\
DAFJS03 & & {[}42,594,   53,688$^\dagger${]} 20.66\% & 116,124 & 0 & 3,600.0 & & {[}41,271,   53,610{]} 23.02\% & 896,736 & 3,600.0 \\
DAFJS04 & & {[}45,501,   54,082$^\dagger${]} 15.87\% & 204,366 & 82 & 3,600.0 & & {[}44,062,   53,010{]} 16.88\% & 1,705,142 & 3,600.0 \\
DAFJS05 & & {[}30,528,   45,862$^\dagger${]} 33.44\% & 354,131 & 576 & 3,600.0 & & {[}23,378,   37,770{]} 38.1\% & 5,032,131 & 3,600.0 \\
DAFJS06 & & {[}31,799,   51,925$^\dagger${]} 38.76\% & 226,576 & 80 & 3,600.0 & & {[}23,364,   36,872{]} 36.63\% & 1,822,585 & 3,600.0 \\
DAFJS07 & & {[}34,214,   57,193$^\dagger${]} 40.18\% & 58,523 & 0 & 3,600.0 & & {[}33,601,   51,411{]} 34.64\% & 321,191 & 3,600.0 \\
DAFJS08 & & {[}43,521,   62,159$^\dagger${]} 29.98\% & 70,699 & 0 & 3,600.0 & & {[}43,331,   61,362{]} 29.38\% & 334,236 & 3,600.0 \\
DAFJS09 & & {[}36,343,   48,680$^\dagger${]} 25.34\% & 205,835 & 100 & 3,600.0 & & {[}22,460,   42,199{]} 46.78\% & 2,205,797 & 3,600.0 \\
DAFJS10 & & {[}39,542,   58,695$^\dagger${]} 32.63\% & 122,016 & 90 & 3,600.0 & & {[}23,440,   48,563{]} 51.73\% & 851,860 & 3,600.0 \\
DAFJS11 & & {[}44,224,   67,594$^\dagger${]} 34.57\% & 65,692 & 0 & 3,600.0 & & {[}44,061,   63,573{]} 30.69\% & 271,903 & 3,600.0 \\
DAFJS12 & & {[}38,375,   68,322$^\dagger${]} 43.83\% & 72,522 & 0 & 3,600.0 & & {[}35,262,   68,084{]} 48.21\% & 189,478 & 3,600.0 \\
DAFJS13 & & {[}50,239,   61,794$^\dagger${]} 18.7\% & 55,740 & 68 & 3,600.0 & & {[}20,981,   55,636{]} 62.29\% & 1,545,915 & 3,600.0 \\
DAFJS14 & & {[}55,259,   76,862$^\dagger${]} 28.11\% & 54,196 & 19 & 3,600.0 & & {[}23,996,   65,747{]} 63.5\% & 1,009,208 & 3,600.0 \\
DAFJS15 & & {[}0,   72,288$^\dagger${]} 100\% & 81,108 & 0 & 3,600.0 & & {[}33,814,   69,826{]} 51.57\% & 122,557 & 3,600.0 \\
DAFJS16 & & {[}42,615,   76,204$^\dagger${]} 44.08\% & 91,239 & 0 & 3,600.0 & & {[}42,465,   69,138{]} 38.58\% & 195,672 & 3,600.0 \\
DAFJS17 & & {[}57,425,   73,219$^\dagger${]} 21.57\% & 69,268 & 0 & 3,600.0 & & {[}20,260,   71,060{]} 71.49\% & 409,608 & 3,600.0 \\
DAFJS18 & & {[}58,244,   78,862$^\dagger${]} 26.14\% & 40,568 & 0 & 3,600.0 & & {[}21,838,   72,542{]} 69.9\% & 572,642 & 3,600.0 \\
DAFJS19 & & {[}36,123,   66,412$^\dagger${]} 45.61\% & 51,797 & 11 & 3,600.0 & & {[}35,267,   52,507{]} 32.83\% & 665,468 & 3,600.0 \\
DAFJS20 & & {[}49,353,   78,778$^\dagger${]} 37.35\% & 43,063 & 0 & 3,600.0 & & {[}29,175,   78,778$^\dagger${]} 62.97\% & 198,407 & 3,600.0 \\
DAFJS21 & & {[}52,221,   78,320$^\dagger${]} 33.32\% & 62,815 & 0 & 3,600.0 & & {[}33,405,   75,364{]} 55.68\% & 231,834 & 3,600.0 \\
DAFJS22 & & {[}44,636,   70,892$^\dagger${]} 37.04\% & 65,715 & 0 & 3,600.0 & & {[}30,309,   66,797{]} 54.63\% & 192,435 & 3,600.0 \\
DAFJS23 & & {[}31,584,   49,110{]} 35.69\% & 52,522 & 0 & 3,600.0 & & {[}31,047,   49,061{]} 36.72\% & 748,142 & 3,600.0 \\
DAFJS24 & & {[}36,461,   57,411$^\dagger${]} 36.49\% & 61,989 & 0 & 3,600.0 & & {[}32,194,   54,926{]} 41.39\% & 529,912 & 3,600.0 \\
DAFJS25 & & {[}0,   82,055$^\dagger${]} 100\% & 88,785 & 0 & 3,600.0 & & {[}38,155,   82,015{]} 53.48\% & 127,645 & 3,600.0 \\
DAFJS26 & & {[}0,   81,480$^\dagger${]} 100\% & 74,398 & 0 & 3,600.0 & & {[}36,963,   81,480$^\dagger${]} 54.64\% & 107,805 & 3,600.0 \\
DAFJS27 & & {[}0,   81,470$^\dagger${]} 100\% & 80,755 & 0 & 3,600.0 & & {[}32,947,   81,470$^\dagger${]} 59.56\% & 115,600 & 3,600.0 \\
DAFJS28 & & {[}0,   62,568$^\dagger${]} 100\% & 108,749 & 0 & 3,600.0 & & {[}36,392,   57,459{]} 36.66\% & 301,750 & 3,600.0 \\
DAFJS29 & & {[}41,245,   72,938$^\dagger${]} 43.45\% & 60,978 & 0 & 3,600.0 & & {[}40,983,   70,410{]} 41.79\% & 278,261 & 3,600.0 \\
DAFJS30 & & {[}34,731,   61,147$^\dagger${]} 43.2\% & 111,886 & 0 & 3,600.0 & & {[}31,515,   60,403{]} 47.83\% & 422,912 & 3,600.0 \\ 
\hline
\rowcolor{white} \\
\hline
YFJS01 & & {[}57,818,   80,523{]} 28.2\% & 631,409 & 1,146 & 3,600.0 & & {[}53,549,   69,462{]} 22.91\% & 8,688,261 & 3,600.0 \\ 
YFJS02 & & {[}67,561,   81,579$^\dagger${]} 17.18\% & 1,651,737 & 2,124 & 3,600.0 & & {[}61,286,   72,465{]} 15.43\% & 20,961,495 & 3,600.0 \\
YFJS03 & & 32,538 & 705,691 & 4,291 & 163.1 & & 32,538 & 5,882,775 & 240.8 \\
YFJS04 & & 35,883 & 5,680,590 & 20,543 & 2,326.3 & & 35,883 & 35,490,989 & 2,482.2 \\
YFJS05 & & {[}37,761,   44,693{]} 15.51\% & 5,265,253 & 14,605 & 3,600.0 & & {[}32,158,   41,034{]} 21.63\% & 37,821,835 & 3,600.0 \\
YFJS06 & & {[}35,026,   49,730{]} 29.57\% & 1,268,993 & 3,064 & 3,600.0 & & {[}25,961,   42,164{]} 38.43\% & 21,994,678 & 3,600.0 \\
YFJS07 & & {[}36,364,   50,566{]} 28.09\% & 3,446,288 & 9,359 & 3,600.0 & & {[}32,925,   41,394{]} 20.46\% & 28,140,293 & 3,600.0 \\
YFJS08 & & 32,573 & 5,126,300 & 8,163 & 1,451.9 & & 32,573 & 921,923 & 139.7 \\
YFJS09 & & {[}18,421,   28,354$^\dagger${]} 35.03\% & 448,453 & 415 & 3,600.0 & & {[}15,000,   22,681{]} 33.87\% & 5,587,852 & 3,600.0 \\
YFJS10 & & {[}32,897,   41,403{]} 20.54\% & 5,261,520 & 8,363 & 3,600.0 & & {[}28,226,   37,372{]} 24.47\% & 40,955,286 & 3,600.0 \\
YFJS11 & & {[}44,029,   59,356$^\dagger${]} 25.82\% & 753,893 & 930 & 3,600.0 & & {[}39,044,   47,813{]} 18.34\% & 10,343,776 & 3,600.0 \\
YFJS12 & & {[}38,581,   69,052{]} 44.13\% & 707,117 & 1,038 & 3,600.0 & & {[}33,937,   49,132{]} 30.93\% & 9,351,799 & 3,600.0 \\
YFJS13 & & {[}32,018,   48,686{]} 34.24\% & 910,842 & 1,168 & 3,600.0 & & {[}27,343,   38,681{]} 29.31\% & 12,959,067 & 3,600.0 \\
YFJS14 & & {[}95,365,   129,428$^\dagger${]} 26.32\% & 76,343 & 0 & 3,600.0 & & {[}94,991,   119,807{]} 20.71\% & 1,139,268 & 3,600.0 \\
YFJS15 & & {[}90,045,   138,196$^\dagger${]} 34.84\% & 84,512 & 0 & 3,600.0 & & {[}89,818,   123,190{]} 27.09\% & 1,334,191 & 3,600.0 \\
YFJS16 & & {[}0,   127,055$^\dagger${]} 100\% & 89,770 & 0 & 3,600.0 & & {[}86,618,   123,582{]} 29.91\% & 1,122,570 & 3,600.0 \\
YFJS17 & & {[}0,   109,112$^\dagger${]} 100\% & 76,340 & 0 & 3,600.0 & & {[}76,416,   109,112$^\dagger${]} 29.97\% & 208,535 & 3,600.0 \\
YFJS18 & & {[}0,   133,703$^\dagger${]} 100\% & 90,335 & 0 & 3,600.0 & & {[}81,982,   133,611{]} 38.64\% & 197,872 & 3,600.0 \\
YFJS19 & & {[}0,   107,055$^\dagger${]} 100\% & 76,027 & 0 & 3,600.0 & & {[}62,129,   107,014{]} 41.94\% & 179,087 & 3,600.0 \\
YFJS20 & & {[}0,   97,868$^\dagger${]} 100\% & 60,504 & 0 & 3,600.0 & & {[}65,048,   96,534{]} 32.62\% & 198,912 & 3,600.0 \\
\hline
Mean & & {[}34173.86,   68097.18{]} 49.82\% & 825,318.70 & 1,911.58 & 3,462.83 & & {[}39009.64,   63142.2{]} 38.22\% & 5,717,964.02 & 3,441.25 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 & & {[}16,695,   26,067{]} 35.95\% & 1,867,058 & 5,324 & 3,600.0 & & {[}14,141,   21,861{]} 35.31\% & 12,852,459 & 3,600.0 \\
DAFJS02 & & {[}20,341,   28,154$^\dagger${]} 27.75\% & 577,583 & 1,370 & 3,600.0 & & {[}13,966,   24,746{]} 43.56\% & 18,869,445 & 3,600.0 \\
DAFJS03 & & {[}31,052,   48,555$^\dagger${]} 36.05\% & 84,156 & 0 & 3,600.0 & & {[}29,519,   46,422{]} 36.41\% & 1,344,012 & 3,600.0 \\
DAFJS04 & & {[}33,568,   48,461$^\dagger${]} 30.73\% & 183,960 & 44 & 3,600.0 & & {[}32,038,   45,677{]} 29.86\% & 1,406,727 & 3,600.0 \\
DAFJS05 & & {[}25,167,   44,790$^\dagger${]} 43.81\% & 324,450 & 373 & 3,600.0 & & {[}17,025,   33,314{]} 48.9\% & 3,620,699 & 3,600.0 \\
DAFJS06 & & {[}25,478,   44,228$^\dagger${]} 42.39\% & 162,369 & 137 & 3,600.0 & & {[}16,745,   33,357{]} 49.8\% & 2,409,876 & 3,600.0 \\
DAFJS07 & & {[}23,877,   50,802$^\dagger${]} 53\% & 61,634 & 0 & 3,600.0 & & {[}23,042,   45,742{]} 49.63\% & 398,145 & 3,600.0 \\
DAFJS08 & & {[}30,551,   53,439$^\dagger${]} 42.83\% & 47,840 & 0 & 3,600.0 & & {[}29,898,   51,973{]} 42.47\% & 625,148 & 3,600.0 \\
DAFJS09 & & {[}28,845,   42,537$^\dagger${]} 32.19\% & 130,367 & 100 & 3,600.0 & & {[}16,016,   36,539{]} 56.17\% & 1,722,093 & 3,600.0 \\
DAFJS10 & & {[}30,021,   46,257$^\dagger${]} 35.1\% & 63,949 & 10 & 3,600.0 & & {[}16,354,   40,354{]} 59.47\% & 1,779,988 & 3,600.0 \\
DAFJS11 & & {[}29,853,   56,847$^\dagger${]} 47.49\% & 55,377 & 0 & 3,600.0 & & {[}29,499,   55,646{]} 46.99\% & 205,807 & 3,600.0 \\
DAFJS12 & & {[}26,886,   55,575$^\dagger${]} 51.62\% & 99,798 & 0 & 3,600.0 & & {[}23,461,   55,575$^\dagger${]} 57.78\% & 104,236 & 3,600.0 \\
DAFJS13 & & {[}39,200,   51,317$^\dagger${]} 23.61\% & 50,909 & 66 & 3,600.0 & & {[}14,433,   48,176{]} 70.04\% & 880,264 & 3,600.0 \\
DAFJS14 & & {[}43,922,   62,724$^\dagger${]} 29.98\% & 36,836 & 13 & 3,600.0 & & {[}16,518,   54,861{]} 69.89\% & 769,749 & 3,600.0 \\
DAFJS15 & & {[}0,   54,353$^\dagger${]} 100\% & 55,931 & 0 & 3,600.0 & & {[}22,324,   53,549{]} 58.31\% & 97,946 & 3,600.0 \\
DAFJS16 & & {[}28,823,   65,550$^\dagger${]} 56.03\% & 92,513 & 0 & 3,600.0 & & {[}28,167,   65,257{]} 56.84\% & 135,220 & 3,600.0 \\
DAFJS17 & & {[}42,492,   63,177$^\dagger${]} 32.74\% & 33,771 & 0 & 3,600.0 & & {[}13,683,   56,330{]} 75.71\% & 447,082 & 3,600.0 \\
DAFJS18 & & {[}45,630,   61,831$^\dagger${]} 26.2\% & 29,131 & 23 & 3,600.0 & & {[}14,813,   59,787{]} 75.22\% & 1,007,448 & 3,600.0 \\
DAFJS19 & & {[}27,728,   58,001$^\dagger${]} 52.19\% & 47,626 & 17 & 3,600.0 & & {[}24,250,   44,486{]} 45.49\% & 881,311 & 3,600.0 \\
DAFJS20 & & {[}37,194,   63,588$^\dagger${]} 41.51\% & 42,948 & 0 & 3,600.0 & & {[}19,568,   63,065{]} 68.97\% & 332,996 & 3,600.0 \\
DAFJS21 & & {[}36,582,   63,202$^\dagger${]} 42.12\% & 54,908 & 0 & 3,600.0 & & {[}22,142,   62,438{]} 64.54\% & 179,594 & 3,600.0 \\
DAFJS22 & & {[}31,266,   56,115$^\dagger${]} 44.28\% & 72,153 & 0 & 3,600.0 & & {[}19,800,   56,115$^\dagger${]} 64.72\% & 146,289 & 3,600.0 \\
DAFJS23 & & {[}23,845,   47,616$^\dagger${]} 49.92\% & 40,481 & 0 & 3,600.0 & & {[}21,422,   42,266{]} 49.32\% & 488,429 & 3,600.0 \\
DAFJS24 & & {[}26,527,   49,019$^\dagger${]} 45.88\% & 56,184 & 0 & 3,600.0 & & {[}21,763,   48,525{]} 55.15\% & 346,533 & 3,600.0 \\
DAFJS25 & & {[}0,   66,262$^\dagger${]} 100\% & 111,844 & 0 & 3,600.0 & & {[}24,843,   66,200{]} 62.47\% & 88,055 & 3,600.0 \\
DAFJS26 & & {[}0,   72,226$^\dagger${]} 100\% & 77,334 & 0 & 3,600.0 & & {[}24,182,   71,874{]} 66.36\% & 101,029 & 3,600.0 \\
DAFJS27 & & {[}0,   64,797$^\dagger${]} 100\% & 64,933 & 0 & 3,600.0 & & {[}21,584,   64,781{]} 66.68\% & 145,287 & 3,600.0 \\
DAFJS28 & & {[}25,167,   52,639$^\dagger${]} 52.19\% & 58,308 & 0 & 3,600.0 & & {[}24,712,   50,995{]} 51.54\% & 193,331 & 3,600.0 \\
DAFJS29 & & {[}29,463,   59,792$^\dagger${]} 50.72\% & 66,255 & 0 & 3,600.0 & & {[}27,497,   57,222{]} 51.95\% & 246,809 & 3,600.0 \\
DAFJS30 & & {[}27,084,   55,015$^\dagger${]} 50.77\% & 91,519 & 0 & 3,600.0 & & {[}21,222,   54,467{]} 61.04\% & 306,321 & 3,600.0 \\
\hline
\rowcolor{white} \\
\hline
YFJS01 & & {[}47,837,   84,152$^\dagger${]} 43.15\% & 768,698 & 1,077 & 3,600.0 & & {[}39,902,   63,486{]} 37.15\% & 4,653,807 & 3,600.0 \\
YFJS02 & & {[}59,193,   66,853$^\dagger${]} 11.46\% & 1,587,076 & 2,455 & 3,600.0 & & {[}46,660,   66,853$^\dagger${]} 30.21\% & 16,559,119 & 3,600.0 \\
YFJS03 & & 30,073& 2,666,461 & 8,869 & 651.0 & & 30,073 & 1,859,541 & 89.8 \\
YFJS04 & & {[}29,362,   35,810{]} 18.01\% & 8,026,009 & 27,106 & 3,600.0 & & {[}21,857,   32,670{]} 33.1\% & 44,018,889 & 3,600.0 \\
YFJS05 & & {[}34,400,   40,221{]} 14.47\% & 6,938,357 & 20,891 & 3,600.0 & & {[}24,921,   37,682{]} 33.86\% & 37,757,176 & 3,600.0 \\
YFJS06 & & {[}31,101,   38,684{]} 19.6\% & 3,339,460 & 7,174 & 3,600.0 & & {[}19,541,   36,812{]} 46.92\% & 17,596,410 & 3,600.0 \\
YFJS07 & & {[}31,513,   42,140{]} 25.22\% & 2,383,275 & 7,262 & 3,600.0 & & {[}26,063,   37,664{]} 30.8\% & 11,920,798 & 3,600.0 \\
YFJS08 & & 30,184 & 8,684,046 & 11,067 & 2,401.4 & & 30,184 & 15,779,708 & 1,242.7 \\
YFJS09 & & {[}14,785,   23,430{]} 36.9\% & 330,752 & 106 & 3,600.0 & & {[}11,324,   21,796{]} 48.05\% & 5,536,683 & 3,600.0 \\
YFJS10 & & {[}30,116,   37,720{]} 20.16\% & 8,688,281 & 15,350 & 3,600.0 & & {[}22,264,   34,624{]} 35.7\% & 38,762,863 & 3,600.0 \\
YFJS11 & & {[}35,760,   51,469$^\dagger${]} 30.52\% & 653,855 & 652 & 3,600.0 & & {[}30,073,   44,294{]} 32.11\% & 16,060,438 & 3,600.0 \\
YFJS12 & & {[}32,446,   59,898$^\dagger${]} 45.83\% & 795,705 & 1,181 & 3,600.0 & & {[}26,939,   43,790{]} 38.48\% & 13,545,313 & 3,600.0 \\
YFJS13 & & {[}25,469,   45,084$^\dagger${]} 43.51\% & 466,368 & 549 & 3,600.0 & & {[}21,361,   35,266{]} 39.43\% & 8,512,041 & 3,600.0 \\
YFJS14 & & {[}68,791,   109,469$^\dagger${]} 37.16\% & 74,831 & 0 & 3,600.0 & & {[}68,423,   98,323{]} 30.41\% & 1,965,536 & 3,600.0 \\
YFJS15 & & {[}65,453,   112,424$^\dagger${]} 41.78\% & 78,095 & 0 & 3,600.0 & & {[}64,923,   105,088{]} 38.22\% & 5,880,443 & 3,600.0 \\
YFJS16 & & {[}63,661,   106,855$^\dagger${]} 40.42\% & 56,452 & 0 & 3,600.0 & & {[}62,865,   103,358{]} 39.18\% & 1,474,916 & 3,600.0 \\
YFJS17 & & {[}0,   85,736$^\dagger${]} 100\% & 84,708 & 0 & 3,600.0 & & {[}51,540,   85,611{]} 39.8\% & 277,616 & 3,600.0 \\
YFJS18 & & {[}0,   99,429$^\dagger${]} 100\% & 85,143 & 0 & 3,600.0 & & {[}55,101,   97,691{]} 43.6\% & 256,080 & 3,600.0 \\
YFJS19 & & {[}0,   89,561$^\dagger${]} 100\% & 109,068 & 0 & 3,600.0 & & {[}41,690,   89,561$^\dagger${]} 53.45\% & 205,157 & 3,600.0 \\
YFJS20 & & {[}0,   91,958$^\dagger${]} 100\% & 111,180 & 0 & 3,600.0 & & {[}43,711,   91,958$^\dagger${]} 52.47\% & 127,010 & 3,600.0 \\
\hline
Mean & & {[}28348.02,   57881.72{]} 51.02\% & 1,013,398.90 & 2,224.32 & 3,517.05 & & {[}27680.84,   53967.68{]} 48.71\% & 5,897,637.44 & 3,482.65 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{3}{*}{instance}
&  & \multicolumn{4}{c}{IBM ILOG CPLEX}
&  & \multicolumn{3}{c}{IBM ILOG CP Optimizer} \\
\cline{3-6} \cline{8-10} 
&  & \multirow{2}{*}{makespan} & \multicolumn{3}{c}{Effort measurement}
&  & \multirow{2}{*}{makespan} & \multicolumn{2}{c}{Effort measurement} \\
\cline{4-6} \cline{9-10} 
&  &  & \#iterations & \#B\&B Nodes & CPU &  &  & \#branches & CPU \\
\cline{1-1} \cline{3-6} \cline{8-10} 
DAFJS01 & & {[}13,085,   22,616$^\dagger${]} 42.14\% & 1,117,444 & 1,730 & 3,600.0 & & {[}10,730,   20,247{]} 47\% & 7,775,777 & 3,600.0 \\
DAFJS02 & & {[}16,801,   26,183$^\dagger${]} 35.83\% & 1,515,028 & 3,091 & 3,600.0 & & {[}10,500,   22,147{]} 52.59\% & 18,313,536 & 3,600.0 \\
DAFJS03 & & {[}22,719,   43,964$^\dagger${]} 48.32\% & 87,465 & 6 & 3,600.0 & & {[}21,152,   42,677{]} 50.44\% & 653,668 & 3,600.0 \\
DAFJS04 & & {[}24,927,   43,281$^\dagger${]} 42.41\% & 150,187 & 31 & 3,600.0 & & {[}23,278,   40,023{]} 41.84\% & 2,127,914 & 3,600.0 \\
DAFJS05 & & {[}20,474,   38,237$^\dagger${]} 46.46\% & 298,694 & 514 & 3,600.0 & & {[}12,401,   29,897{]} 58.52\% & 3,366,879 & 3,600.0 \\
DAFJS06 & & {[}20,171,   38,007$^\dagger${]} 46.93\% & 103,184 & 100 & 3,600.0 & & {[}12,004,   28,181{]} 57.4\% & 1,790,536 & 3,600.0 \\
DAFJS07 & & {[}16,887,   41,285$^\dagger${]} 59.1\% & 57,392 & 0 & 3,600.0 & & {[}15,801,   40,857{]} 61.33\% & 311,704 & 3,600.0 \\
DAFJS08 & & {[}21,334,   46,323$^\dagger${]} 53.95\% & 84,392 & 0 & 3,600.0 & & {[}20,629,   42,452{]} 51.41\% & 289,066 & 3,600.0 \\
DAFJS09 & & {[}22,185,   41,418$^\dagger${]} 46.44\% & 176,125 & 14 & 3,600.0 & & {[}11,423,   33,332{]} 65.73\% & 1,702,714 & 3,600.0 \\
DAFJS10 & & {[}22,463,   38,771$^\dagger${]} 42.06\% & 71,903 & 14 & 3,600.0 & & {[}11,408,   32,284{]} 64.66\% & 1,290,793 & 3,600.0 \\
DAFJS11 & & {[}20,011,   47,805$^\dagger${]} 58.14\% & 81,360 & 0 & 3,600.0 & & {[}19,709,   47,731{]} 58.71\% & 193,904 & 3,600.0 \\
DAFJS12 & & {[}18,895,   45,735$^\dagger${]} 58.69\% & 76,070 & 0 & 3,600.0 & & {[}15,608,   44,045{]} 64.56\% & 196,960 & 3,600.0 \\
DAFJS13 & & {[}29,210,   42,319$^\dagger${]} 30.98\% & 65,284 & 26 & 3,600.0 & & {[}9,929,   40,101{]} 75.24\% & 1,351,794 & 3,600.0 \\
DAFJS14 & & {[}32,979,   49,459$^\dagger${]} 33.32\% & 47,535 & 37 & 3,600.0 & & {[}11,318,   45,078{]} 74.89\% & 763,657 & 3,600.0 \\
DAFJS15 & & {[}0,   49,206$^\dagger${]} 100\% & 71,721 & 0 & 3,600.0 & & {[}14,671,   48,366{]} 69.67\% & 131,171 & 3,600.0 \\
DAFJS16 & & {[}20,218,   56,727$^\dagger${]} 64.36\% & 97,311 & 0 & 3,600.0 & & {[}18,661,   56,727$^\dagger${]} 67.1\% & 171,678 & 3,600.0 \\
DAFJS17 & & {[}29,862,   54,527$^\dagger${]} 45.23\% & 29,116 & 0 & 3,600.0 & & {[}9,240,   48,773{]} 81.06\% & 499,025 & 3,600.0 \\
DAFJS18 & & {[}32,271,   51,823$^\dagger${]} 37.73\% & 29,115 & 12 & 3,600.0 & & {[}10,047,   47,845{]} 79\% & 670,899 & 3,600.0 \\
DAFJS19 & & {[}21,074,   46,880$^\dagger${]} 55.05\% & 44,072 & 9 & 3,600.0 & & {[}16,675,   43,407{]} 61.58\% & 654,923 & 3,600.0 \\
DAFJS20 & & {[}25,682,   51,686$^\dagger${]} 50.31\% & 58,048 & 0 & 3,600.0 & & {[}13,124,   51,061{]} 74.3\% & 333,744 & 3,600.0 \\
DAFJS21 & & {[}0,   53,010$^\dagger${]} 100\% & 66,397 & 0 & 3,600.0 & & {[}14,664,   50,104{]} 70.73\% & 234,319 & 3,600.0 \\
DAFJS22 & & {[}21,312,   45,005$^\dagger${]} 52.65\% & 85,113 & 0 & 3,600.0 & & {[}12,934,   45,005$^\dagger${]} 71.26\% & 146,342 & 3,600.0 \\
DAFJS23 & & {[}18,008,   39,249$^\dagger${]} 54.12\% & 41,167 & 0 & 3,600.0 & & {[}14,782,   39,145{]} 62.24\% & 652,256 & 3,600.0 \\
DAFJS24 & & {[}18,974,   44,851$^\dagger${]} 57.7\% & 61,919 & 0 & 3,600.0 & & {[}14,688,   44,462{]} 66.97\% & 255,869 & 3,600.0 \\
DAFJS25 & & {[}0,   51,964$^\dagger${]} 100\% & 71,177 & 0 & 3,600.0 & & {[}16,174,   51,964$^\dagger${]} 68.87\% & 83,334 & 3,600.0 \\
DAFJS26 & & {[}0,   57,182$^\dagger${]} 100\% & 103,993 & 0 & 3,600.0 & & {[}15,820,   57,182$^\dagger${]} 72.33\% & 123,884 & 3,600.0 \\
DAFJS27 & & {[}25,010,   58,138$^\dagger${]} 56.98\% & 107,828 & 0 & 3,600.0 & & {[}14,138,   57,409{]} 75.37\% & 139,297 & 3,600.0 \\
DAFJS28 & & {[}18,433,   42,898$^\dagger${]} 57.03\% & 63,459 & 0 & 3,600.0 & & {[}16,781,   40,331{]} 58.39\% & 611,659 & 3,600.0 \\
DAFJS29 & & {[}22,832,   51,606$^\dagger${]} 55.76\% & 58,895 & 0 & 3,600.0 & & {[}18,452,   51,156{]} 63.93\% & 194,564 & 3,600.0 \\
DAFJS30 & & {[}17,829,   43,859$^\dagger${]} 59.35\% & 82,952 & 0 & 3,600.0 & & {[}14,275,   42,315{]} 66.26\% & 281,586 & 3,600.0 \\
\hline
\rowcolor{white} \\
\hline
YFJS01 & & {[}39,168,   66,116{]} 40.76\% & 560,775 & 1,035 & 3,600.0 & & {[}29,808,   58,170{]} 48.76\% & 6,636,736 & 3,600.0 \\
YFJS02 & & {[}48,544,   59,211{]} 18.02\% & 1,188,834 & 2,163 & 3,600.0 & & {[}35,526,   59,001{]} 39.79\% & 12,010,945 & 3,600.0 \\
YFJS03 & & 27,686 & 1,406,947 & 4,582 & 337.1 & & 27,686 & 1,278,286 & 66.9 \\
YFJS04 & & {[}25,715,   32,191{]} 20.12\% & 8,529,348 & 26,006 & 3,600.0 & & {[}18,161,   29,692{]} 38.84\% & 42,209,341 & 3,600.0 \\
YFJS05 & & {[}31,090,   34,905{]} 10.93\% & 8,010,184 & 28,009 & 3,600.0 & & {[}19,314,   35,629{]} 45.79\% & 40,473,041 & 3,600.0 \\
YFJS06 & & {[}26,650,   39,813{]} 33.06\% & 2,057,905 & 4,922 & 3,600.0 & & {[}14,714,   33,822{]} 56.5\% & 14,236,397 & 3,600.0 \\
YFJS07 & & {[}27,041,   38,134{]} 29.09\% & 3,907,838 & 10,102 & 3,600.0 & & {[}20,397,   33,059{]} 38.3\% & 12,005,380 & 3,600.0 \\
YFJS08 & & {[}27,020,   28,638{]} 5.65\% & 11,006,083 & 13,663 & 3,600.0 & & {[}17,787,   28,192{]} 36.91\% & 41,659,118 & 3,600.0 \\
YFJS09 & & {[}12,166,   21,816{]} 44.23\% & 439,398 & 350 & 3,600.0 & & {[}9,525,   20,457{]} 53.44\% & 4,119,430 & 3,600.0 \\
YFJS10 & & {[}28,406,   33,622{]} 15.51\% & 8,543,764 & 16,090 & 3,600.0 & & {[}17,808,   32,159{]} 44.63\% & 30,351,408 & 3,600.0 \\
YFJS11 & & {[}30,906,   45,051$^\dagger${]} 31.4\% & 770,066 & 1,119 & 3,600.0 & & {[}23,170,   41,095{]} 43.62\% & 7,467,430 & 3,600.0 \\
YFJS12 & & {[}26,035,   48,493{]} 46.31\% & 381,810 & 116 & 3,600.0 & & {[}21,335,   39,039{]} 45.35\% & 7,124,912 & 3,600.0 \\
YFJS13 & & {[}23,227,   40,119$^\dagger${]} 42.1\% & 812,817 & 1,074 & 3,600.0 & & {[}16,668,   30,711{]} 45.73\% & 4,335,509 & 3,600.0 \\
YFJS14 & & {[}49,960,   92,457$^\dagger${]} 45.96\% & 83,456 & 0 & 3,600.0 & & {[}49,252,   91,042{]} 45.9\% & 1,297,229 & 3,600.0 \\
YFJS15 & & {[}47,574,   96,547$^\dagger${]} 50.72\% & 77,782 & 0 & 3,600.0 & & {[}46,947,   89,100{]} 47.31\% & 824,181 & 3,600.0 \\
YFJS16 & & {[}47,654,   92,811$^\dagger${]} 48.65\% & 55,873 & 0 & 3,600.0 & & {[}45,648,   87,080{]} 47.58\% & 1,706,868 & 3,600.0 \\
YFJS17 & & {[}0,   73,682$^\dagger${]} 100\% & 65,088 & 0 & 3,600.0 & & {[}34,763,   73,682$^\dagger${]} 52.82\% & 110,226 & 3,600.0 \\
YFJS18 & & {[}0,   87,059$^\dagger${]} 100\% & 72,375 & 0 & 3,600.0 & & {[}37,042,   87,059$^\dagger${]} 57.45\% & 111,311 & 3,600.0 \\
YFJS19 & & {[}0,   74,431$^\dagger${]} 100\% & 62,604 & 0 & 3,600.0 & & {[}27,976,   74,431$^\dagger${]} 62.41\% & 138,828 & 3,600.0 \\
YFJS20 & & {[}0,   72,481$^\dagger${]} 100\% & 133,020 & 0 & 3,600.0 & & {[}29,376,   72,250{]} 59.34\% & 138,581 & 3,600.0 \\
\hline
Mean & & {[}21849.76,   49385.54{]} 51.47\% & 1,063,406.26 & 2,296.30 & 3,534.74 & & {[}19678.38,   46553.2{]} 57.73\% & 5,470,972.18 & 3,529.34 \\
\hline
\end{tabular}
\begin{tabular}{c}
\includegraphics[scale=0.9]{arbrofig6a.png}\\
\includegraphics[scale=0.9]{arbrofig6b.png}\\
\includegraphics[scale=0.9]{arbrofig6c.png}\\
\end{tabular}
